On the resummation of non-global logarithms at finite $\mathbf{N_c}$

We present a calculation of non-global logs at finite $\mathrm{N_c}$ for the hemisphere mass distribution in $e^+e^-\to 2$ jets at single log accuracy up to fifth order in the strong coupling constant. Our results suggest a possible all-orders resummation of these large logs into an exponential. Comparing our results to those at large $\mathrm{N_c}$, recently reported in literature, we find an agreement. We additionally compare our findings with the numerical all-orders resummation at large $\mathrm{N_c}$ and discuss the significance of neglected finite-$\mathrm{N_c}$ corrections on the said distribution.

==> Figs/fig1.tex <==
\begin{figure}[ht]
\begin{center}
\scalebox{1}{
\begin{pspicture}(0,-1.5870312)(11.621093,1.5892189)
\psline[linewidth=0.04](2.235917,-0.09846583)(2.2383132,-0.09776654)(2.2550836,-0.09287154)(2.2742496,-0.087277256)(2.288624,-0.08308154)(2.300603,-0.07958511)(2.3125815,-0.07608868)(2.3251946,-0.07476571)(2.3402038,-0.07274345)(2.352817,-0.07142048)(2.3660645,-0.07227097)(2.3786776,-0.070948)(2.3912907,-0.06962503)(2.4045384,-0.07047551)(2.417786,-0.071325995)(2.428638,-0.07287577)(2.4394896,-0.07442554)(2.452737,-0.075276025)(2.4642234,-0.07899925)(2.4757097,-0.08272248)(2.4841657,-0.08497154)(2.495652,-0.088694766)(2.5047424,-0.09311728)(2.513833,-0.0975398)(2.5229235,-0.101962306)(2.5320137,-0.10638482)(2.5387087,-0.111506626)(2.5484335,-0.118102595)(2.555128,-0.12322439)(2.562457,-0.13051966)(2.5667562,-0.13634074)(2.5710552,-0.14216182)(2.57775,-0.14728363)(2.582683,-0.15527816)(2.5869823,-0.16109926)(2.5888855,-0.16761963)(2.59255,-0.17126726)(2.594453,-0.17778762)(2.5963564,-0.18430799)(2.5982597,-0.19082837)(2.597767,-0.19804803)(2.599036,-0.20239493)(2.597909,-0.20744114)(2.596782,-0.21248734)(2.5962894,-0.219707)(2.594528,-0.22257975)(2.5934012,-0.22762594)(2.5922742,-0.23267214)(2.588117,-0.23624417)(2.5839598,-0.2398162)(2.5821984,-0.24268894)(2.5780416,-0.24626097)(2.5738842,-0.249833)(2.5714886,-0.2505323)(2.566697,-0.25193086)(2.5619054,-0.25332943)(2.5595098,-0.2540287)(2.5547183,-0.25542727)(2.549292,-0.2546524)(2.5462623,-0.25317824)(2.540836,-0.25240335)(2.5378058,-0.25092918)(2.53238,-0.2501543)(2.5269544,-0.2493794)(2.5232897,-0.24573177)(2.5196252,-0.24208415)(2.5159607,-0.23843652)(2.512296,-0.23478888)(2.5086315,-0.23114125)(2.5067284,-0.22462088)(2.5054595,-0.22027397)(2.5011604,-0.21445288)(2.499257,-0.20793252)(2.4973543,-0.20141214)(2.4978466,-0.19419248)(2.4959435,-0.18767211)(2.496436,-0.18045245)(2.4969287,-0.1732328)(2.4967866,-0.16383968)(2.4972794,-0.15662003)(2.5001676,-0.14870109)(2.503056,-0.14078213)(2.5059443,-0.1328632)(2.5081983,-0.122770794)(2.5110865,-0.114851855)(2.5163703,-0.10623362)(2.5216546,-0.09761539)(2.5269387,-0.08899716)(2.5346186,-0.07967965)(2.5399027,-0.07106142)(2.5482166,-0.06391736)(2.5535007,-0.055299133)(2.5611806,-0.04598162)(2.5718906,-0.038138274)(2.580205,-0.030994218)(2.590915,-0.023150874)(2.599229,-0.016006818)(2.609939,-0.008163474)(2.620649,0.0)(2.6319933,0.0053497558)(2.643338,0.011019642)(2.6522863,0.015990242)(2.6660266,0.022359414)(2.6773708,0.0280293)(2.691111,0.034398474)(2.70309,0.0378949)(2.7150688,0.04139133)(2.7294433,0.045587044)(2.7414222,0.049083475)(2.756431,0.05110573)(2.7690442,0.052428704)(2.7810228,0.055925135)(2.7942705,0.055074647)(2.8092794,0.057096906)(2.8218927,0.058419876)(2.8327446,0.056870107)(2.8453577,0.058193076)(2.8562095,0.056643307)(2.869457,0.05579282)(2.8827047,0.054942336)(2.8941908,0.051219106)(2.902647,0.04897005)(2.9141333,0.04524682)(2.9256194,0.041523594)(2.9371057,0.037800364)(2.9455616,0.035551306)(2.9546523,0.031128792)(2.9637427,0.026706278)(2.9734676,0.020110307)(2.982558,0.015687793)(2.9892528,0.010565992)(2.9959474,0.005444193)(3.0032766,-0.0018510646)(3.0099714,-0.0069728647)(3.0149047,-0.014967408)(3.0192037,-0.020788494)(3.0235026,-0.02660958)(3.0278015,-0.032430664)(3.0297048,-0.038951036)(3.0316076,-0.045471407)(3.0335112,-0.05199178)(3.0347798,-0.056338694)(3.036683,-0.062859066)(3.0385864,-0.06937944)(3.0374594,-0.07442564)(3.0363324,-0.07947184)(3.037601,-0.083818756)(3.0340784,-0.08956424)(3.0329516,-0.09461044)(3.0318246,-0.09965664)(3.0300632,-0.102529384)(3.0265405,-0.10827487)(3.024779,-0.11114761)(3.020622,-0.11471964)(3.016465,-0.11829167)(3.014069,-0.11899096)(3.009912,-0.12256298)(3.0051205,-0.12396155)(3.0027246,-0.12466084)(2.9979331,-0.12605941)(2.9925075,-0.12528452)(2.9901116,-0.12598382)(2.9846857,-0.12520893)(2.9792597,-0.12443404)(2.9762297,-0.12295987)(2.9701693,-0.12001153)(2.9671392,-0.11853736)(2.9634745,-0.114889726)(2.95981,-0.1112421)(2.9537497,-0.10829376)(2.9524808,-0.10394684)(2.9488163,-0.10029921)(2.9451518,-0.096651584)(2.9432485,-0.090131216)(2.9413455,-0.08361084)(2.9400766,-0.079263926)(2.9381733,-0.07274356)(2.93627,-0.06622318)(2.934367,-0.05970281)(2.9348595,-0.052483153)(2.935352,-0.045263495)(2.9358447,-0.038043838)(2.9357028,-0.028650725)(2.9385912,-0.02073178)(2.940845,-0.010639381)(2.9437335,-0.0027204375)(2.9466217,0.0051985057)(2.9519057,0.013816735)(2.9565554,0.024608422)(2.9618392,0.03322665)(2.9671235,0.04184488)(2.973042,0.048289653)(2.980722,0.057607166)(2.9884017,0.066924684)(2.9960816,0.07624219)(3.0043957,0.08338625)(3.0096798,0.092004485)(3.0203898,0.09984782)(3.0310998,0.10769117)(3.0394137,0.114835225)(3.0507584,0.12050511)(3.0590727,0.12764917)(3.0704167,0.13331905)(3.084157,0.13968822)(3.094867,0.14753157)(3.1068456,0.151028)(3.1181903,0.15669788)(3.1319304,0.16306706)(3.1439092,0.16656348)(3.1582837,0.1707592)(3.1702626,0.17425564)(3.1822414,0.17775206)(3.1972504,0.17977431)(3.2098632,0.18109728)(3.2248724,0.18311955)(3.2374856,0.18444252)(3.247703,0.18506621)(3.260316,0.18638918)(3.2735636,0.1855387)(3.2868114,0.18468821)(3.3000586,0.18383773)(3.3109107,0.18228795)(3.3217626,0.18073818)(3.33501,0.1798877)(3.3464963,0.17616446)(3.3555868,0.17174195)(3.3664384,0.17019218)(3.375529,0.16576967)(3.3870153,0.16204643)(3.3961058,0.15762392)(3.4051962,0.1532014)(3.4142866,0.1487789)(3.4209814,0.14365709)(3.4283104,0.13636184)(3.4350052,0.13124004)(3.4417,0.12611824)(3.4483948,0.12099644)(3.4526937,0.11517535)(3.457627,0.107180804)(3.461926,0.101359725)(3.466225,0.09553864)(3.4681282,0.08901826)(3.472427,0.08319718)(3.4743302,0.07667681)(3.4762335,0.07015643)(3.4781368,0.063636065)(3.4770098,0.058589865)(3.478913,0.052069493)(3.477786,0.047023293)(3.476659,0.041977093)(3.475532,0.03693089)(3.474405,0.03188469)(3.4732783,0.02683849)(3.469121,0.02326646)(3.464964,0.019694433)(3.4632027,0.01682169)(3.4590454,0.013249661)(3.4572842,0.010376917)(3.4531271,0.0068048886)(3.4483354,0.0054063173)(3.4459398,0.0047070314)(3.4411483,0.0033084599)(3.4363568,0.0019098882)(3.433961,0.0012106025)(3.428535,0.001985488)(3.423109,0.0027603738)(3.420079,0.004234545)(3.414653,0.005009431)(3.409227,0.0057843165)(3.4055626,0.009431945)(3.4018981,0.013079573)(3.3988676,0.014553745)(3.3945687,0.02037483)(3.3909042,0.02402246)(3.3872397,0.027670087)(3.385971,0.032017004)(3.3816721,0.03783809)(3.3797686,0.04435846)(3.3778656,0.05087883)(3.3759625,0.057399202)(3.3770895,0.062445402)(3.3751862,0.06896578)(3.3756788,0.076185435)(3.375537,0.085578546)(3.3784254,0.09349749)(3.3789177,0.10071715)(3.3794103,0.10793681)(3.3816643,0.11802921)(3.3845525,0.12594815)(3.3892024,0.13673984)(3.3920906,0.14465877)(3.3973744,0.15327701)(3.4026587,0.16189523)(3.4079428,0.17051347)(3.4132266,0.1791317)(3.4209068,0.1884492)(3.426825,0.19489399)(3.434505,0.2042115)(3.4421847,0.213529)(3.4528947,0.22137235)(3.461209,0.22851641)(3.4695232,0.23566046)(3.4802332,0.24350381)(3.4909432,0.25134715)(3.5022874,0.25701705)(3.513632,0.26268694)(3.524342,0.27053028)(3.5356863,0.27620015)(3.5494266,0.28256932)(3.560771,0.2882392)(3.5727496,0.29173565)(3.5847285,0.2952321)(3.599103,0.29942778)(3.618269,0.3050221)(3.635039,0.30991706)(3.6374352,0.31061637)
\psline[linewidth=0.04](8.219531,-0.93921876)(6.9029083,-0.93921876)(7.2961526,-0.82921875)(6.9029083,-0.93921876)(7.2961526,-1.0492188)(6.9029083,-0.93921876)(5.9795313,-0.93921876)
\psline[linewidth=0.04](6.9627585,1.164699)(6.9636197,1.1623635)(6.9696436,1.146016)(6.9756675,1.1296684)(6.981692,1.1133207)(6.985995,1.1016439)(6.990298,1.089967)(6.9925156,1.0775218)(6.9947333,1.0650766)(6.996951,1.0526314)(6.999169,1.040186)(7.0005264,1.0300763)(7.0006585,1.0168626)(7.0007915,1.003649)(7.000924,0.99043536)(7.0001955,0.97955716)(6.9994683,0.9686789)(6.999601,0.95546526)(6.9967875,0.9438186)(6.9939747,0.932172)(6.992386,0.92362916)(6.9895725,0.91198254)(6.9858994,0.9026713)(6.9822254,0.89336)(6.978552,0.88404876)(6.9748783,0.8747375)(6.970344,0.8677616)(6.96667,0.85845035)(6.9600506,0.8507061)(6.9555163,0.8437302)(6.9501214,0.8390897)(6.9447265,0.8344492)(6.9381075,0.8267049)(6.9327126,0.8220644)(6.9252324,0.81665546)(6.918977,0.8143503)(6.914807,0.8128136)(6.908551,0.81050843)(6.9022956,0.8082033)(6.8960404,0.80589813)(6.888924,0.80592835)(6.8847537,0.8043916)(6.877638,0.80442184)(6.8726068,0.8052204)(6.867576,0.80601907)(6.8625445,0.80681765)(6.8566537,0.80995166)(6.851623,0.81075025)(6.848677,0.81231725)(6.8448706,0.81621957)(6.841925,0.8177866)(6.8381186,0.82168895)(6.8343124,0.8255913)(6.830506,0.82949364)(6.8287845,0.8341644)(6.8270636,0.8388352)(6.8253427,0.8435059)(6.8236213,0.84817666)(6.823985,0.85361576)(6.8243494,0.85905486)(6.824713,0.864494)(6.8259377,0.86759776)(6.826302,0.87303686)(6.826666,0.878476)(6.8299756,0.8823481)(6.8332853,0.8862203)(6.833649,0.8916594)(6.839044,0.8962999)(6.842354,0.90017205)(6.8456635,0.90404415)(6.851919,0.9063493)(6.855229,0.91022146)(6.861484,0.9125266)(6.8677397,0.91483176)(6.8739953,0.9171369)(6.881111,0.9171067)(6.887367,0.9194118)(6.8944826,0.91938156)(6.9036837,0.9201197)(6.9107995,0.9200895)(6.917916,0.92005926)(6.925032,0.92002904)(6.9330087,0.91766346)(6.9430704,0.9160662)(6.9519076,0.9113653)(6.959884,0.9089997)(6.9678607,0.9066341)(6.976698,0.9019331)(6.9876204,0.89800054)(6.9973183,0.89096415)(7.0040703,0.8854948)(7.0129075,0.88079387)(7.0226054,0.87375754)(7.030218,0.8659528)(7.038691,0.85581267)(7.0463037,0.848008)(7.0539165,0.8402033)(7.06239,0.83006316)(7.0708632,0.81992304)(7.079336,0.809783)(7.0848637,0.80120987)(7.093337,0.7910698)(7.0997252,0.7801613)(7.1069736,0.76691747)(7.113362,0.756009)(7.117665,0.74433213)(7.121968,0.7326553)(7.126271,0.72097844)(7.1314335,0.7069662)(7.1357365,0.6952894)(7.1379547,0.6828441)(7.1422577,0.67116725)(7.1444755,0.65872204)(7.147554,0.6439414)(7.1476865,0.63072777)(7.1499043,0.61828256)(7.151262,0.6081727)(7.1513944,0.5949591)(7.151527,0.58174545)(7.150799,0.5708672)(7.147986,0.55922055)(7.147258,0.54834235)(7.1444445,0.5366957)(7.1416316,0.5250491)(7.1409035,0.5141708)(7.13723,0.50485957)(7.1335564,0.4955483)(7.129883,0.48623705)(7.126209,0.4769258)(7.122535,0.46761453)(7.1180005,0.46063867)(7.1134667,0.45366278)(7.1068473,0.4459185)(7.102313,0.4389426)(7.0956936,0.43119836)(7.0902987,0.42655784)(7.0849037,0.42191732)(7.079509,0.4172768)(7.0720286,0.41186792)(7.0657735,0.40956277)(7.059518,0.40725762)(7.0553474,0.40572086)(7.0490923,0.4034157)(7.0428367,0.40111056)(7.0386662,0.3995738)(7.0315504,0.39960402)(7.0265193,0.40040264)(7.0214887,0.40120125)(7.0164576,0.40199986)(7.011427,0.40279847)(7.006396,0.4035971)(7.0005045,0.40673107)(6.996698,0.41063341)(6.992892,0.4145358)(6.989946,0.41610277)(6.98614,0.42000514)(6.982333,0.4239075)(6.9806123,0.42857823)(6.978891,0.43324897)(6.9771695,0.4379197)(6.9754486,0.44259045)(6.9737277,0.4472612)(6.9728665,0.44959658)(6.973231,0.4550357)(6.9735947,0.46047482)(6.9739585,0.46591395)(6.9751835,0.46901768)(6.9776325,0.4752252)(6.9809422,0.47909734)(6.9842515,0.48296946)(6.9854765,0.48607323)(6.9908714,0.49071375)(6.994181,0.49458587)(6.997491,0.498458)(7.002886,0.5030985)(7.007056,0.5046353)(7.0124507,0.5092758)(7.0187063,0.51158094)(7.0249615,0.5138861)(7.032078,0.5138559)(7.0383334,0.516161)(7.0454493,0.51613075)(7.0525656,0.5161005)(7.0617666,0.51683867)(7.0688825,0.51680845)(7.0768595,0.51444286)(7.0848355,0.5120773)(7.0928125,0.5097117)(7.1037345,0.5057791)(7.1117115,0.5034135)(7.1205487,0.4987125)(7.1285253,0.49634692)(7.138223,0.4893106)(7.1470604,0.4846096)(7.1558976,0.47990865)(7.1635103,0.47210392)(7.1723475,0.46740296)(7.1820455,0.4603666)(7.1905184,0.45022652)(7.198131,0.4424218)(7.2066045,0.4322817)(7.214217,0.42447698)(7.22269,0.4143369)(7.2311635,0.4041968)(7.2375517,0.3932883)(7.24394,0.38237986)(7.250328,0.37147138)(7.256716,0.36056292)(7.2639647,0.34731907)(7.2682676,0.33564222)(7.2725706,0.32396534)(7.2768736,0.3122885)(7.2811766,0.30061164)(7.2863398,0.28659943)(7.2885575,0.2741542)(7.2907753,0.26170895)(7.292993,0.2492637)(7.295211,0.23681848)(7.2974286,0.22437324)(7.2975616,0.21115962)(7.297694,0.197946)(7.2990513,0.18783614)(7.298323,0.17695789)(7.2984557,0.16374427)(7.297728,0.15286602)(7.2949147,0.14121939)(7.294187,0.13034114)(7.2913737,0.11869452)(7.288561,0.10704789)(7.284887,0.097736634)(7.2812133,0.088425376)(7.2796245,0.0798825)(7.2738657,0.069802865)(7.270192,0.060491607)(7.2635727,0.05274734)(7.2590384,0.045771454)(7.254504,0.038795568)(7.2491093,0.034155052)(7.24249,0.026410785)(7.237095,0.02177027)(7.2316995,0.017129755)(7.2263055,0.01248924)(7.2209105,0.007848725)(7.214655,0.005543581)(7.2083993,0.003238437)(7.202144,0.0)(7.1958885,-0.0013718508)(7.191718,-0.0029086135)(7.1854625,-0.0052137575)(7.1783466,-0.0051835305)(7.1733155,-0.004384922)(7.168285,-0.0035863135)(7.1632543,-0.0027877053)(7.158223,-0.0019890969)(7.152332,0.0011448826)(7.149386,0.0027118723)(7.1434946,0.0058458517)(7.1396875,0.009748212)(7.135882,0.013650573)(7.1329355,0.015217563)(7.131215,0.019888304)(7.1274085,0.023790665)(7.1256876,0.028461408)(7.123966,0.03313215)(7.122245,0.03780289)(7.122609,0.043242015)(7.1208878,0.047912758)(7.1221123,0.05101651)(7.1224766,0.056455635)(7.1228404,0.061894756)(7.1252894,0.06810226)(7.1265135,0.07120601)(7.1289625,0.077413514)(7.1322727,0.08128565)(7.1355824,0.08515778)(7.138892,0.089029916)(7.142202,0.09290205)(7.147597,0.09754257)(7.1538525,0.09984771)(7.158023,0.101384476)(7.164278,0.10368962)(7.1705337,0.10599476)(7.1767893,0.1082999)(7.1830444,0.110605046)(7.1901608,0.11057482)(7.1972766,0.11054459)(7.204393,0.110514365)(7.2115088,0.11048414)(7.2215705,0.10888693)(7.2286863,0.1088567)(7.2366633,0.1064911)(7.24464,0.1041255)(7.2547016,0.10252828)(7.263539,0.097827315)(7.2744613,0.09389473)(7.2812133,0.088425376)(7.2900505,0.08372441)(7.2988877,0.079023436)(7.3085856,0.0719871)(7.3182836,0.06495076)(7.325896,0.05714604)(7.3355937,0.050109696)(7.3432064,0.042304974)(7.35168,0.032164883)(7.3592925,0.024360161)(7.36568,0.013451688)(7.373293,0.005646967)(7.3817663,-0.0044931257)(7.3881545,-0.0154016)(7.3945427,-0.026310073)(7.4009304,-0.03721855)(7.4073186,-0.04812702)(7.413707,-0.059035495)(7.4188704,-0.07304772)(7.4231734,-0.084724575)(7.427476,-0.09640143)(7.431779,-0.108078286)(7.436082,-0.11975514)(7.4391603,-0.13453574)(7.441378,-0.14698099)(7.443596,-0.15942623)(7.4458137,-0.17187145)(7.4480314,-0.1843167)(7.4481635,-0.19753031)(7.4482965,-0.21074393)(7.447569,-0.22162217)(7.4477015,-0.23483579)(7.4469733,-0.24571404)(7.4471064,-0.25892767)(7.4442925,-0.27057427)(7.4406195,-0.27988553)(7.4398913,-0.2907638)(7.436218,-0.30007505)(7.4325438,-0.3093863)(7.429731,-0.32103294)(7.4251966,-0.32800883)(7.421523,-0.3373201)(7.4169884,-0.34429595)(7.4112296,-0.3543756)(7.4066954,-0.3613515)(7.402161,-0.36832738)(7.397627,-0.37530327)(7.3922315,-0.37994376)(7.384752,-0.38535267)(7.3793573,-0.3899932)(7.3739624,-0.3946337)(7.367707,-0.39693883)(7.362312,-0.40157935)(7.3560567,-0.4038845)(7.349801,-0.40618965)(7.3426847,-0.40615943)(7.338515,-0.4076962)(7.3313985,-0.40766597)(7.326368,-0.40686736)(7.3213367,-0.40606874)(7.3150816,-0.4083739)(7.3112745,-0.40447152)(7.3062444,-0.4036729)(7.3012133,-0.4028743)(7.2953215,-0.39974034)(7.292376,-0.39817333)(7.28857,-0.394271)(7.2847633,-0.3903686)(7.280957,-0.38646626)(7.2800965,-0.3841309)(7.278375,-0.37946013)(7.2766542,-0.3747894)(7.274933,-0.37011865)(7.2732115,-0.3654479)(7.2714906,-0.36077717)(7.2718544,-0.35533804)(7.2722187,-0.34989893)(7.273443,-0.34679517)(7.273807,-0.34135604)(7.274171,-0.33591694)(7.2774806,-0.33204478)(7.27993,-0.32583728)(7.28324,-0.32196516)(7.2865496,-0.31809303)(7.2898593,-0.31422088)(7.2931685,-0.31034875)(7.2985635,-0.30570823)(7.302734,-0.30417147)(7.3089895,-0.30186632)(7.3152447,-0.29956117)(7.319415,-0.29802442)(7.3256707,-0.29571927)(7.3319263,-0.29341415)(7.3411274,-0.29267597)(7.348243,-0.29270622)(7.3553596,-0.29273644)(7.3624754,-0.29276666)(7.372537,-0.2943639)(7.3805137,-0.29672948)(7.390576,-0.2983267)(7.3985524,-0.3006923)(7.4065285,-0.30305788)(7.415366,-0.30775887)(7.4242034,-0.31245983)(7.4330406,-0.3171608)(7.441878,-0.32186177)(7.450715,-0.32656273)(7.458328,-0.33436745)(7.4680257,-0.3414038)(7.477723,-0.34844014)(7.485336,-0.35624486)(7.4950337,-0.3632812)(7.5026464,-0.3710859)(7.51112,-0.381226)(7.519593,-0.3913661)(7.5259805,-0.40227458)(7.5315084,-0.4108477)(7.539982,-0.42098778)(7.5472302,-0.4342316)(7.5536184,-0.4451401)(7.5579214,-0.45681694)(7.5643096,-0.46772543)(7.5686126,-0.47940227)(7.573776,-0.4934145)(7.5780787,-0.50509137)(7.5823817,-0.5167682)(7.5866847,-0.52844507)(7.5889025,-0.5408903)(7.591981,-0.5556709)(7.5941987,-0.5681161)(7.5943313,-0.58132976)(7.5956883,-0.5914396)(7.5958214,-0.60465324)(7.5959535,-0.6178669)(7.5960865,-0.6310805)(7.5953584,-0.6419587)(7.5946307,-0.652837)(7.5947633,-0.6660506)(7.594035,-0.6769288)(7.5912223,-0.68857545)(7.5875483,-0.6978867)(7.58596,-0.7064296)(7.5831466,-0.7180762)(7.577388,-0.72815585)(7.5737143,-0.7374671)(7.5691795,-0.744443)(7.564646,-0.7514189)(7.5609717,-0.76073015)(7.5543523,-0.7684744)(7.549818,-0.7754503)(7.544423,-0.7800908)(7.5390286,-0.7847313)(7.5336337,-0.78937185)(7.5261536,-0.79478073)(7.5207586,-0.79942125)(7.5145025,-0.8017264)(7.5091085,-0.8063669)(7.502853,-0.8086721)(7.4965973,-0.8109772)(7.490342,-0.8132824)(7.485311,-0.8124837)(7.4790554,-0.8147889)(7.474025,-0.8139903)(7.4689937,-0.81319165)(7.461878,-0.81316143)(7.458932,-0.8115945)(7.4530406,-0.8084605)(7.4480095,-0.8076619)(7.4442034,-0.8037595)(7.440397,-0.79985714)(7.4374514,-0.79829013)(7.433645,-0.7943878)(7.4298387,-0.79048544)(7.426032,-0.78658307)(7.424311,-0.7819123)(7.42259,-0.7772416)(7.420869,-0.77257085)(7.4191475,-0.7679001)(7.419512,-0.762461)(7.4198756,-0.75702184)(7.4211,-0.7539181)(7.4214635,-0.748479)(7.4218283,-0.74303985)(7.423053,-0.7399361)(7.4263625,-0.73606396)(7.4288116,-0.7298565)(7.4321213,-0.72598433)(7.4354305,-0.7221122)(7.4387407,-0.7182401)(7.4441357,-0.71359956)(7.4483056,-0.7120628)(7.4537005,-0.70742226)(7.459956,-0.7051171)(7.466212,-0.702812)(7.4724665,-0.70050687)(7.4766374,-0.6989701)(7.4828925,-0.6966649)(7.492094,-0.6959268)(7.49921,-0.695957)(7.509272,-0.69755423)(7.5163875,-0.69758445)(7.523504,-0.69761467)(7.531481,-0.69998026)(7.5415425,-0.7015775)(7.5503798,-0.70627844)(7.5583563,-0.7086441)(7.5671935,-0.71334505)(7.5760307,-0.718046)(7.5848675,-0.72274697)(7.593705,-0.7274479)(7.603403,-0.73448426)(7.610155,-0.73995364)(7.6198525,-0.74698997)(7.6295505,-0.7540263)(7.638024,-0.7641664)(7.6456366,-0.7719711)(7.6532493,-0.77977586)(7.661722,-0.7899159)(7.6701956,-0.80005604)(7.6786685,-0.8101961)(7.6841965,-0.8187692)(7.6905847,-0.8296777)(7.6969724,-0.8405862)(7.7033606,-0.85149467)(7.7097487,-0.86240315)(7.7140517,-0.87408)(7.7183547,-0.88575685)(7.7243786,-0.90210444)(7.7304025,-0.918452)(7.736427,-0.9347996)(7.7372875,-0.937135)
\psline[linewidth=0.04](8.748202,-0.9310852)(8.748144,-0.92762446)(8.753131,-0.9155981)(8.758,-0.8966493)(8.761227,-0.882863)(8.762753,-0.870778)(8.764337,-0.8621543)(8.765862,-0.85006934)(8.765628,-0.83622444)(8.767153,-0.8241395)(8.765218,-0.8119959)(8.765041,-0.80161226)(8.763106,-0.78946865)(8.76117,-0.7773251)(8.759234,-0.76518154)(8.755597,-0.7547393)(8.753662,-0.74259573)(8.750025,-0.7321534)(8.7463875,-0.72171116)(8.74105,-0.71297026)(8.737412,-0.702528)(8.732074,-0.69378704)(8.726736,-0.6850461)(8.719638,-0.6745452)(8.712598,-0.66750556)(8.707318,-0.66222584)(8.700278,-0.6551862)(8.693238,-0.64814657)(8.686198,-0.6411069)(8.68092,-0.6358272)(8.672178,-0.6304889)(8.665197,-0.62691045)(8.658216,-0.623332)(8.651236,-0.6197536)(8.644255,-0.6161752)(8.637273,-0.61259675)(8.630351,-0.61247957)(8.621669,-0.61060244)(8.614746,-0.61048526)(8.609525,-0.6086667)(8.6043625,-0.6103094)(8.59744,-0.61019224)(8.592278,-0.61183494)(8.585414,-0.61517894)(8.580251,-0.61682165)(8.5750885,-0.61846435)(8.569925,-0.6201071)(8.566524,-0.6235097)(8.563121,-0.6269123)(8.559718,-0.63031495)(8.556315,-0.63371754)(8.552913,-0.6371202)(8.552972,-0.6405814)(8.551329,-0.6457439)(8.549686,-0.65090644)(8.549745,-0.6543677)(8.548102,-0.6595302)(8.548161,-0.6629914)(8.549978,-0.66821253)(8.551798,-0.67343366)(8.553617,-0.6786548)(8.553675,-0.68211603)(8.557195,-0.68563586)(8.562473,-0.6909156)(8.565993,-0.6944354)(8.569514,-0.69795525)(8.573033,-0.701475)(8.576553,-0.70499486)(8.583533,-0.7085733)(8.588756,-0.7103918)(8.593977,-0.7122103)(8.599198,-0.71402884)(8.60612,-0.714146)(8.614802,-0.71602315)(8.621725,-0.71614033)(8.628648,-0.7162575)(8.63381,-0.7146148)(8.642434,-0.7130307)(8.651056,-0.71144664)(8.657922,-0.7081026)(8.666545,-0.7065185)(8.673409,-0.7031745)(8.680273,-0.6998305)(8.688838,-0.6947851)(8.697403,-0.6897398)(8.702507,-0.6846359)(8.711072,-0.6795905)(8.717877,-0.6727853)(8.724683,-0.66598004)(8.729728,-0.6574149)(8.736533,-0.6506097)(8.741579,-0.64204454)(8.748325,-0.63177806)(8.75337,-0.62321293)(8.760118,-0.61294645)(8.763403,-0.6026214)(8.768448,-0.59405625)(8.771733,-0.5837312)(8.77672,-0.5717048)(8.778246,-0.55961984)(8.781531,-0.5492948)(8.783055,-0.5372098)(8.784582,-0.52512485)(8.786108,-0.5130399)(8.787633,-0.5009549)(8.785697,-0.48881134)(8.7855215,-0.4784277)(8.785287,-0.46458283)(8.783352,-0.45243925)(8.781416,-0.44029567)(8.77948,-0.4281521)(8.775843,-0.41770986)(8.772146,-0.40380636)(8.768511,-0.3933641)(8.763113,-0.38116193)(8.759477,-0.37071967)(8.755839,-0.3602774)(8.748741,-0.34977657)(8.741643,-0.3392757)(8.734545,-0.32877484)(8.729206,-0.32003388)(8.722167,-0.31299424)(8.715069,-0.3024934)(8.708029,-0.29545376)(8.699228,-0.2866542)(8.690489,-0.28131586)(8.683449,-0.27427623)(8.674707,-0.2689379)(8.665967,-0.26359957)(8.657226,-0.25826123)(8.650245,-0.2546828)(8.641504,-0.24934448)(8.632821,-0.24746737)(8.624139,-0.24559025)(8.615398,-0.24025193)(8.608476,-0.24013472)(8.599793,-0.23825762)(8.592871,-0.2381404)(8.584248,-0.23972452)(8.577325,-0.23960732)(8.570402,-0.23949012)(8.56348,-0.23937291)(8.556616,-0.24271694)(8.551454,-0.24435964)(8.54459,-0.24770366)(8.539427,-0.24934636)(8.534265,-0.25098908)(8.5291605,-0.256093)(8.525758,-0.25949562)(8.522355,-0.26289824)(8.518953,-0.26630086)(8.515551,-0.26970348)(8.513907,-0.274866)(8.512264,-0.28002855)(8.510622,-0.28519106)(8.50898,-0.2903536)(8.509038,-0.2938148)(8.507396,-0.29897735)(8.509213,-0.30419847)(8.511032,-0.3094196)(8.51109,-0.3128808)(8.51291,-0.31810197)(8.516429,-0.32162178)(8.519949,-0.3251416)(8.521709,-0.3269015)(8.5252285,-0.33042133)(8.5287485,-0.33394116)(8.532269,-0.33746096)(8.539249,-0.3410394)(8.544471,-0.3428579)(8.549692,-0.3446764)(8.554913,-0.3464949)(8.558374,-0.34655353)(8.565296,-0.34667072)(8.572219,-0.34678793)(8.579142,-0.34690514)(8.584304,-0.3452624)(8.589466,-0.3436197)(8.596331,-0.3402757)(8.604954,-0.3386916)(8.610058,-0.33358765)(8.616921,-0.33024365)(8.623786,-0.32689962)(8.62889,-0.3217957)(8.6356945,-0.31499046)(8.640799,-0.30988652)(8.645903,-0.3047826)(8.652708,-0.29797736)(8.657753,-0.2894122)(8.664558,-0.28260696)(8.667903,-0.27574313)(8.672948,-0.26717797)(8.676233,-0.25685292)(8.679519,-0.24652787)(8.682804,-0.2362028)(8.6860895,-0.22587775)(8.687674,-0.217254)(8.690959,-0.20692894)(8.692485,-0.19484398)(8.692308,-0.18446031)(8.693834,-0.17237534)(8.693659,-0.16199169)(8.691723,-0.14984812)(8.691488,-0.13600324)(8.689552,-0.12385967)(8.687675,-0.11517732)(8.6857395,-0.103033744)(8.680343,-0.09083158)(8.678407,-0.07868801)(8.67301,-0.06648584)(8.6693735,-0.056043576)(8.663977,-0.043841407)(8.656878,-0.033340547)(8.651481,-0.021138376)(8.646143,-0.012397425)(8.639045,-0.001896565)(8.631947,0.008604296)(8.626608,0.017345246)(8.616049,0.027904708)(8.609009,0.034944348)(8.600208,0.0437439)(8.59141,0.05254345)(8.582668,0.05788178)(8.572168,0.06498002)(8.561667,0.072078265)(8.552926,0.0774166)(8.544186,0.082754925)(8.533685,0.08985317)(8.523242,0.09349019)(8.512799,0.097127214)(8.505818,0.10070563)(8.495377,0.104342654)(8.486694,0.10621977)(8.476311,0.106395565)(8.465868,0.11003259)(8.458945,0.11014979)(8.448562,0.1103256)(8.439939,0.108741485)(8.431314,0.10715738)(8.424392,0.10727458)(8.415769,0.10569047)(8.407145,0.10410636)(8.401982,0.102463655)(8.395119,0.09911963)(8.388254,0.09577562)(8.381391,0.0924316)(8.377988,0.08902898)(8.371124,0.08568496)(8.366019,0.08058103)(8.3626175,0.07717841)(8.359274,0.07031457)(8.35587,0.06691196)(8.354228,0.061749425)(8.352586,0.056586895)(8.34924,0.04972306)(8.3493,0.046261836)(8.347656,0.041099306)(8.346015,0.03593678)(8.346073,0.032475557)(8.347892,0.027254429)(8.34971,0.022033298)(8.349769,0.018572079)(8.351587,0.01335095)(8.355107,0.009831129)(8.358627,0.0063113086)(8.362147,0.002791488)(8.365666,0.0)(8.369186,-0.004248153)(8.374408,-0.0060666637)(8.379629,-0.007885175)(8.38485,-0.0097036855)(8.388311,-0.009762286)(8.393533,-0.011580797)(8.398753,-0.013399308)(8.403916,-0.011756599)(8.410838,-0.0118738)(8.416001,-0.010231092)(8.421164,-0.008588383)(8.426326,-0.006945674)(8.433189,-0.0036016551)(8.438293,0.0015022735)(8.443457,0.0031449823)(8.44856,0.008248911)(8.453664,0.013352839)(8.458768,0.018456768)(8.462112,0.025320606)(8.4672165,0.030424535)(8.472261,0.038989685)(8.475605,0.04585352)(8.480651,0.054418672)(8.4839945,0.06128251)(8.487339,0.06814635)(8.488923,0.0767701)(8.4922085,0.08709516)(8.492032,0.097478814)(8.493616,0.10610256)(8.493441,0.11648622)(8.493265,0.12686989)(8.493089,0.13725354)(8.492912,0.1476372)(8.490977,0.15978077)(8.4891,0.16846313)(8.4871645,0.1806067)(8.483528,0.19104895)(8.478131,0.20325112)(8.4762535,0.21193346)(8.470857,0.22413564)(8.467219,0.2345779)(8.460121,0.24507876)(8.453023,0.25557962)(8.447684,0.26432058)(8.440587,0.27482143)(8.433489,0.2853223)(8.426391,0.29582316)(8.417591,0.3046227)(8.408792,0.31342226)(8.399992,0.32222182)(8.391192,0.33102137)(8.380692,0.3381196)(8.370191,0.34521785)(8.35969,0.35231608)(8.350948,0.35765442)(8.340447,0.36475265)(8.3299465,0.3718509)(8.319505,0.37548792)(8.309062,0.37912494)(8.298619,0.38276196)(8.286418,0.3881589)(8.275974,0.3917959)(8.263832,0.39373162)(8.25515,0.39560875)(8.243006,0.39754444)(8.232622,0.39772025)(8.222239,0.39789605)(8.211855,0.39807186)(8.201471,0.39824766)(8.192847,0.39666355)(8.182464,0.39683935)(8.172139,0.39355394)(8.163515,0.39196983)(8.1566515,0.3886258)(8.149788,0.3852818)(8.141222,0.38023648)(8.134358,0.37689245)(8.125793,0.37184712)(8.120689,0.36674318)(8.113826,0.36339918)(8.108722,0.35829523)(8.103618,0.35319132)(8.098514,0.34808737)(8.096871,0.34292486)(8.091767,0.33782092)(8.088423,0.33095708)(8.086781,0.32579455)(8.085137,0.32063204)(8.085255,0.3137096)(8.083612,0.30854705)(8.081968,0.30338454)(8.083788,0.2981634)(8.085607,0.29294226)(8.085666,0.28948104)(8.087483,0.28425992)(8.089302,0.2790388)(8.091121,0.27381766)(8.094641,0.27029783)(8.098161,0.26677802)(8.10168,0.2632582)(8.1052,0.2597384)(8.10872,0.25621855)(8.11394,0.25440004)(8.119163,0.25258154)(8.122623,0.25252295)(8.127845,0.25070444)(8.131306,0.25064582)(8.136468,0.25228852)(8.143391,0.25217134)(8.145092,0.25387263)(8.151956,0.25721666)(8.157119,0.25885937)(8.162281,0.26050207)(8.165684,0.2639047)(8.172547,0.26724872)(8.17595,0.27065134)(8.181054,0.27575526)(8.184398,0.2826191)(8.1878,0.2860217)(8.191145,0.29288557)(8.194489,0.2997494)(8.197832,0.30661324)(8.199475,0.31177577)(8.201059,0.32039952)(8.202643,0.32902327)(8.202526,0.3359457)(8.20411,0.34456944)(8.205693,0.3531932)(8.205519,0.36357686)(8.205401,0.3704993)(8.201764,0.38094157)(8.201589,0.39132524)(8.199712,0.40000758)(8.1960745,0.41044983)(8.192496,0.41743088)(8.188859,0.42787313)(8.185222,0.4383154)(8.178123,0.44881624)(8.172786,0.4575572)(8.167447,0.46629816)(8.160349,0.476799)(8.153251,0.48729986)(8.147912,0.49604082)(8.139112,0.5048404)(8.130313,0.5136399)(8.123274,0.5206796)(8.112714,0.53123903)(8.103973,0.53657734)(8.0934725,0.5436756)(8.082972,0.55077386)(8.074229,0.5561122)(8.062028,0.56150913)(8.051528,0.56860733)(8.039326,0.5740043)(8.028883,0.5776413)(8.016681,0.5830382)(8.004537,0.58497393)(7.9923353,0.5903709)(7.9819517,0.59054667)(7.9715095,0.5941837)(7.959366,0.5961194)(7.945521,0.5963538)(7.9333773,0.59828955)(7.9229937,0.5984653)(7.9109087,0.5969398)(7.900525,0.59711564)(7.88844,0.5955901)(7.8781147,0.5923047)(7.869491,0.5907206)(7.859166,0.5874352)(7.848841,0.5841498)(7.8385158,0.5808643)(7.828191,0.5775789)(7.819626,0.5725336)(7.812762,0.56918955)(7.805957,0.5623843)(7.7973914,0.557339)(7.7905865,0.5505338)(7.7854824,0.5454298)(7.7803783,0.54032594)(7.7735734,0.5335207)(7.7684693,0.52841675)(7.7651253,0.5215529)(7.761781,0.5146891)(7.756677,0.50958514)(7.755093,0.50096136)(7.751749,0.49409756)(7.7501063,0.48893502)(7.7502236,0.48201257)(7.748581,0.47685006)(7.748698,0.4699276)(7.7488155,0.4630052)(7.748874,0.45954394)(7.7506924,0.45432281)(7.7525105,0.4491017)(7.7543297,0.44388056)(7.757908,0.4368995)(7.761428,0.4333797)(7.7649474,0.42985988)(7.7684674,0.42634007)(7.7702274,0.42458016)(7.7737465,0.42106032)(7.7772665,0.41754052)(7.782488,0.415722)(7.785949,0.4156634)(7.7911706,0.41384488)(7.7963915,0.41202638)(7.801554,0.41366908)(7.805015,0.4136105)(7.810178,0.4152532)(7.8153405,0.4168959)(7.8205028,0.4185386)(7.8256655,0.42018133)(7.829068,0.42358395)(7.832471,0.42698655)(7.835873,0.43038917)(7.839276,0.4337918)(7.84438,0.43889573)(7.8460226,0.44405827)(7.8476653,0.44922078)(7.8510094,0.4560846)(7.852652,0.46124715)(7.855996,0.46811098)(7.855879,0.47503343)(7.8557615,0.48195586)(7.855644,0.4888783)(7.8572283,0.49750206)(7.8571115,0.5044245)(7.855234,0.5131068)(7.855117,0.5200293)(7.8497787,0.52877027)(7.8479013,0.5374526)(7.8460245,0.54613495)(7.8406863,0.5548759)(7.8371077,0.5618569)(7.8317695,0.5705979)(7.826431,0.57933885)(7.8210926,0.58807975)(7.814053,0.5951194)(7.808715,0.6038604)(7.7999153,0.61265993)(7.792876,0.61969954)(7.782375,0.6267978)(7.775335,0.63383746)(7.766594,0.6391758)(7.7560925,0.64627403)(7.7455926,0.6533723)(7.7350917,0.6604705)(7.7246494,0.6641075)(7.714207,0.6677445)(7.702005,0.6731415)(7.6915627,0.6767785)(7.677659,0.6804741)(7.667217,0.6841111)(7.655073,0.68604684)(7.6429296,0.68798256)(7.6307855,0.6899183)(7.6169415,0.6901527)(7.6065574,0.6903285)(7.5944138,0.6922642)(7.582329,0.6907387)(7.570244,0.68921316)(7.558159,0.6876877)(7.546074,0.6861622)(7.5357485,0.68287677)(7.5236635,0.68135124)(7.5116377,0.67636454)(7.5013127,0.6730791)(7.4927473,0.6680338)(7.4824224,0.6647484)(7.472156,0.6580017)(7.4635906,0.65295637)(7.4533243,0.6462097)(7.4447594,0.6411644)(7.4379535,0.6343592)(7.4293885,0.6293138)(7.4225836,0.6225086)(7.415778,0.6157034)(7.410733,0.6071382)(7.405629,0.6020343)(7.4005837,0.59346914)(7.3955383,0.584904)(7.3921943,0.5780402)(7.39061,0.5694164)(7.387266,0.5625526)(7.383922,0.55568874)(7.382338,0.54706496)(7.3807535,0.53844124)(7.3808713,0.5315188)(7.3792286,0.5263563)(7.379346,0.51943386)(7.3812227,0.5107515)(7.38134,0.50382906)(7.3831587,0.4986079)(7.3849773,0.49338678)(7.3867955,0.48816565)(7.390374,0.4811846)(7.3938937,0.4776648)(7.3974137,0.47414497)(7.4009337,0.47062516)(7.4044533,0.46710533)(7.4097333,0.4618256)(7.413253,0.45830578)(7.418474,0.45648727)(7.421935,0.45642868)(7.4271564,0.45461017)(7.4323773,0.45279163)(7.4358387,0.45273304)(7.4410014,0.45437574)(7.4444623,0.45431715)(7.4496245,0.45595986)(7.4547877,0.45760256)(7.4582486,0.45754397)(7.4616513,0.4609466)(7.465054,0.4643492)(7.4684567,0.46775183)(7.4718585,0.47115445)(7.4752617,0.47455707)(7.4769044,0.47971958)(7.478547,0.48488212)(7.48019,0.49004465)(7.483534,0.4969085)(7.4851766,0.502071)(7.4850593,0.50899345)(7.4867015,0.514156)(7.484884,0.5193771)(7.4847665,0.52629954)(7.482889,0.5349819)(7.4827724,0.54190433)(7.4791937,0.5488854)(7.4756155,0.5558664)(7.472037,0.5628475)(7.4684587,0.5698285)(7.4648795,0.5768095)(7.459542,0.5855505)(7.454262,0.5908302)(7.447222,0.5978699)(7.4401827,0.60490954)(7.434903,0.61018926)(7.427863,0.61722887)(7.4208236,0.62426853)(7.4103227,0.6313668)(7.401582,0.6367051)(7.392841,0.6420434)(7.3823986,0.6456804)(7.3736577,0.6510188)(7.3632154,0.6546558)(7.352773,0.65829283)(7.3406296,0.66022855)(7.3301873,0.66386557)(7.3180437,0.6658013)(7.3059,0.667737)(7.2937565,0.66967267)(7.283373,0.6698485)(7.2712293,0.6717842)(7.2591443,0.6702587)(7.2453,0.6704931)(7.233215,0.6689676)(7.224591,0.6673835)(7.212506,0.665858)(7.1987195,0.66263115)(7.1797705,0.65776163)(7.1677446,0.65277493)(7.1642833,0.6528335)
\psline[linewidth=0.04](8.179531,-0.93921876)(9.496154,-0.93921876)(9.102909,-0.82921875)(9.496154,-0.93921876)(9.102909,-1.0492188)(9.496154,-0.93921876)(10.419531,-0.93921876)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](8.219531,-1.5492188)(8.219531,1.4507812)
\psline[linewidth=0.04](3.0195312,-0.93921876)(1.702909,-0.93921876)(2.0961535,-0.82921875)(1.702909,-0.93921876)(2.0961535,-1.0492188)(1.702909,-0.93921876)(0.7795312,-0.93921876)
\psline[linewidth=0.04](1.762759,1.164699)(1.7636195,1.1623635)(1.7696437,1.146016)(1.7756678,1.1296684)(1.7816919,1.1133207)(1.7859949,1.1016439)(1.7902977,1.089967)(1.7925158,1.0775218)(1.7947334,1.0650766)(1.7969512,1.0526314)(1.799169,1.040186)(1.8005261,1.0300763)(1.8006587,1.0168626)(1.8007914,1.003649)(1.8009241,0.99043536)(1.800196,0.97955716)(1.799468,0.9686789)(1.7996007,0.95546526)(1.7967877,0.9438186)(1.7939745,0.932172)(1.792386,0.92362916)(1.789573,0.91198254)(1.7858992,0.9026713)(1.7822255,0.89336)(1.7785518,0.88404876)(1.7748781,0.8747375)(1.7703438,0.8677616)(1.7666701,0.85845035)(1.7600507,0.8507061)(1.7555164,0.8437302)(1.7501215,0.8390897)(1.7447267,0.8344492)(1.7381072,0.8267049)(1.7327123,0.8220644)(1.7252322,0.81665546)(1.7189769,0.8143503)(1.7148066,0.8128136)(1.708551,0.81050843)(1.7022957,0.8082033)(1.6960402,0.80589813)(1.6889241,0.80592835)(1.6847538,0.8043916)(1.6776378,0.80442184)(1.672607,0.8052204)(1.667576,0.80601907)(1.6625451,0.80681765)(1.6566536,0.80995166)(1.6516227,0.81075025)(1.648677,0.81231725)(1.6448708,0.81621957)(1.6419249,0.8177866)(1.6381187,0.82168895)(1.6343123,0.8255913)(1.630506,0.82949364)(1.6287848,0.8341644)(1.6270638,0.8388352)(1.6253424,0.8435059)(1.6236213,0.84817666)(1.6239852,0.85361576)(1.6243494,0.85905486)(1.6247132,0.864494)(1.6259377,0.86759776)(1.6263018,0.87303686)(1.6266657,0.878476)(1.6299756,0.8823481)(1.6332852,0.8862203)(1.6336491,0.8916594)(1.639044,0.8962999)(1.6423537,0.90017205)(1.6456634,0.90404415)(1.6519189,0.9063493)(1.6552287,0.91022146)(1.661484,0.9125266)(1.6677395,0.91483176)(1.673995,0.9171369)(1.681111,0.9171067)(1.6873665,0.9194118)(1.6944826,0.91938156)(1.7036839,0.9201197)(1.7107997,0.9200895)(1.7179158,0.92005926)(1.7250319,0.92002904)(1.7330085,0.91766346)(1.7430702,0.9160662)(1.7519075,0.9113653)(1.7598842,0.9089997)(1.7678608,0.9066341)(1.776698,0.9019331)(1.7876203,0.89800054)(1.7973181,0.89096415)(1.8040704,0.8854948)(1.8129075,0.88079387)(1.8226053,0.87375754)(1.830218,0.8659528)(1.8386911,0.85581267)(1.8463039,0.848008)(1.8539164,0.8402033)(1.8623897,0.83006316)(1.870863,0.81992304)(1.8793361,0.809783)(1.8848637,0.80120987)(1.8933369,0.7910698)(1.899725,0.7801613)(1.9069737,0.76691747)(1.9133618,0.756009)(1.9176646,0.74433213)(1.9219677,0.7326553)(1.9262706,0.72097844)(1.9314342,0.7069662)(1.935737,0.6952894)(1.9379548,0.6828441)(1.9422578,0.67116725)(1.9444757,0.65872204)(1.9475539,0.6439414)(1.9476866,0.63072777)(1.9499044,0.61828256)(1.9512616,0.6081727)(1.9513941,0.5949591)(1.9515268,0.58174545)(1.9507987,0.5708672)(1.9479856,0.55922055)(1.9472578,0.54834235)(1.9444447,0.5366957)(1.9416316,0.5250491)(1.9409035,0.5141708)(1.9372299,0.50485957)(1.9335562,0.4955483)(1.9298824,0.48623705)(1.9262089,0.4769258)(1.9225351,0.46761453)(1.9180008,0.46063867)(1.9134665,0.45366278)(1.9068472,0.4459185)(1.9023128,0.4389426)(1.8956933,0.43119836)(1.8902985,0.42655784)(1.8849036,0.42191732)(1.8795089,0.4172768)(1.8720287,0.41186792)(1.8657732,0.40956277)(1.8595178,0.40725762)(1.8553475,0.40572086)(1.849092,0.4034157)(1.8428367,0.40111056)(1.8386664,0.3995738)(1.8315502,0.39960402)(1.8265194,0.40040264)(1.8214884,0.40120125)(1.8164575,0.40199986)(1.8114268,0.40279847)(1.8063958,0.4035971)(1.8005044,0.40673107)(1.796698,0.41063341)(1.7928917,0.4145358)(1.7899458,0.41610277)(1.7861396,0.42000514)(1.7823333,0.4239075)(1.7806121,0.42857823)(1.7788908,0.43324897)(1.7771697,0.4379197)(1.7754486,0.44259045)(1.7737273,0.4472612)(1.7728667,0.44959658)(1.7732308,0.4550357)(1.7735949,0.46047482)(1.7739587,0.46591395)(1.7751834,0.46901768)(1.7776324,0.4752252)(1.7809421,0.47909734)(1.7842518,0.48296946)(1.7854764,0.48607323)(1.7908713,0.49071375)(1.794181,0.49458587)(1.7974907,0.498458)(1.8028857,0.5030985)(1.807056,0.5046353)(1.8124508,0.5092758)(1.8187063,0.51158094)(1.8249617,0.5138861)(1.8320777,0.5138559)(1.8383332,0.516161)(1.8454492,0.51613075)(1.8525653,0.5161005)(1.8617665,0.51683867)(1.8688827,0.51680845)(1.8768592,0.51444286)(1.8848357,0.5120773)(1.8928124,0.5097117)(1.9037348,0.5057791)(1.9117115,0.5034135)(1.9205487,0.4987125)(1.9285252,0.49634692)(1.9382232,0.4893106)(1.9470603,0.4846096)(1.9558975,0.47990865)(1.9635102,0.47210392)(1.9723474,0.46740296)(1.9820452,0.4603666)(1.9905185,0.45022652)(1.9981312,0.4424218)(2.0066042,0.4322817)(2.0142171,0.42447698)(2.0226903,0.4143369)(2.0311637,0.4041968)(2.0375516,0.3932883)(2.0439396,0.38237986)(2.0503278,0.37147138)(2.056716,0.36056292)(2.0639646,0.34731907)(2.0682676,0.33564222)(2.0725706,0.32396534)(2.0768733,0.3122885)(2.0811763,0.30061164)(2.08634,0.28659943)(2.0885577,0.2741542)(2.0907755,0.26170895)(2.0929933,0.2492637)(2.0952108,0.23681848)(2.0974288,0.22437324)(2.0975614,0.21115962)(2.0976942,0.197946)(2.099051,0.18783614)(2.0983233,0.17695789)(2.0984557,0.16374427)(2.097728,0.15286602)(2.094915,0.14121939)(2.0941868,0.13034114)(2.0913737,0.11869452)(2.0885606,0.10704789)(2.0848868,0.097736634)(2.081213,0.088425376)(2.0796247,0.0798825)(2.0738657,0.069802865)(2.070192,0.060491607)(2.0635726,0.05274734)(2.0590384,0.045771454)(2.0545042,0.038795568)(2.049109,0.034155052)(2.0424898,0.026410785)(2.037095,0.02177027)(2.0317,0.017129755)(2.0263052,0.01248924)(2.0209105,0.007848725)(2.0146549,0.005543581)(2.0083995,0.003238437)(2.0021439,0.0)(1.9958885,-0.0013718508)(1.9917182,-0.0029086135)(1.9854627,-0.0052137575)(1.9783466,-0.0051835305)(1.9733157,-0.004384922)(1.9682848,-0.0035863135)(1.963254,-0.0027877053)(1.9582231,-0.0019890969)(1.9523315,0.0011448826)(1.9493859,0.0027118723)(1.9434944,0.0058458517)(1.9396881,0.009748212)(1.9358819,0.013650573)(1.932936,0.015217563)(1.9312148,0.019888304)(1.9274085,0.023790665)(1.9256873,0.028461408)(1.9239662,0.03313215)(1.9222449,0.03780289)(1.922609,0.043242015)(1.9208877,0.047912758)(1.9221123,0.05101651)(1.9224763,0.056455635)(1.9228404,0.061894756)(1.9252894,0.06810226)(1.9265139,0.07120601)(1.9289631,0.077413514)(1.9322728,0.08128565)(1.9355825,0.08515778)(1.9388922,0.089029916)(1.942202,0.09290205)(1.9475968,0.09754257)(1.9538523,0.09984771)(1.9580226,0.101384476)(1.9642781,0.10368962)(1.9705335,0.10599476)(1.976789,0.1082999)(1.9830444,0.110605046)(1.9901605,0.11057482)(1.9972765,0.11054459)(2.0043926,0.110514365)(2.0115087,0.11048414)(2.0215704,0.10888693)(2.0286863,0.1088567)(2.0366633,0.1064911)(2.0446396,0.1041255)(2.0547016,0.10252828)(2.0635388,0.097827315)(2.074461,0.09389473)(2.081213,0.088425376)(2.0900505,0.08372441)(2.0988877,0.079023436)(2.1085856,0.0719871)(2.1182833,0.06495076)(2.125896,0.05714604)(2.1355937,0.050109696)(2.1432064,0.042304974)(2.1516798,0.032164883)(2.159292,0.024360161)(2.1656804,0.013451688)(2.173293,0.005646967)(2.1817663,-0.0044931257)(2.1881545,-0.0154016)(2.1945424,-0.026310073)(2.2009306,-0.03721855)(2.2073188,-0.04812702)(2.2137067,-0.059035495)(2.2188702,-0.07304772)(2.2231731,-0.084724575)(2.227476,-0.09640143)(2.231779,-0.108078286)(2.236082,-0.11975514)(2.2391603,-0.13453574)(2.241378,-0.14698099)(2.2435956,-0.15942623)(2.2458136,-0.17187145)(2.2480316,-0.1843167)(2.2481642,-0.19753031)(2.2482967,-0.21074393)(2.2475686,-0.22162217)(2.2477014,-0.23483579)(2.2469735,-0.24571404)(2.247106,-0.25892767)(2.244293,-0.27057427)(2.2406192,-0.27988553)(2.2398913,-0.2907638)(2.2362177,-0.30007505)(2.232544,-0.3093863)(2.2297306,-0.32103294)(2.2251966,-0.32800883)(2.2215228,-0.3373201)(2.2169886,-0.34429595)(2.2112298,-0.3543756)(2.2066956,-0.3613515)(2.202161,-0.36832738)(2.1976266,-0.37530327)(2.192232,-0.37994376)(2.184752,-0.38535267)(2.179357,-0.3899932)(2.1739624,-0.3946337)(2.1677067,-0.39693883)(2.1623118,-0.40157935)(2.1560564,-0.4038845)(2.149801,-0.40618965)(2.1426847,-0.40615943)(2.1385148,-0.4076962)(2.1313987,-0.40766597)(2.1263678,-0.40686736)(2.1213367,-0.40606874)(2.1150813,-0.4083739)(2.111275,-0.40447152)(2.106244,-0.4036729)(2.1012132,-0.4028743)(2.0953217,-0.39974034)(2.092376,-0.39817333)(2.0885696,-0.394271)(2.0847633,-0.3903686)(2.0809572,-0.38646626)(2.0800965,-0.3841309)(2.0783753,-0.37946013)(2.0766542,-0.3747894)(2.074933,-0.37011865)(2.0732117,-0.3654479)(2.0714903,-0.36077717)(2.0718546,-0.35533804)(2.0722187,-0.34989893)(2.0734432,-0.34679517)(2.073807,-0.34135604)(2.074171,-0.33591694)(2.0774808,-0.33204478)(2.0799296,-0.32583728)(2.0832396,-0.32196516)(2.0865493,-0.31809303)(2.089859,-0.31422088)(2.0931687,-0.31034875)(2.0985637,-0.30570823)(2.102734,-0.30417147)(2.1089895,-0.30186632)(2.1152446,-0.29956117)(2.1194153,-0.29802442)(2.1256707,-0.29571927)(2.131926,-0.29341415)(2.1411273,-0.29267597)(2.1482432,-0.29270622)(2.1553595,-0.29273644)(2.1624753,-0.29276666)(2.172537,-0.2943639)(2.1805136,-0.29672948)(2.1905756,-0.2983267)(2.1985524,-0.3006923)(2.2065287,-0.30305788)(2.215366,-0.30775887)(2.2242033,-0.31245983)(2.2330406,-0.3171608)(2.2418778,-0.32186177)(2.250715,-0.32656273)(2.2583277,-0.33436745)(2.2680254,-0.3414038)(2.2777233,-0.34844014)(2.285336,-0.35624486)(2.2950337,-0.3632812)(2.3026464,-0.3710859)(2.3111196,-0.381226)(2.319593,-0.3913661)(2.3259807,-0.40227458)(2.3315084,-0.4108477)(2.3399818,-0.42098778)(2.3472302,-0.4342316)(2.3536184,-0.4451401)(2.3579214,-0.45681694)(2.3643095,-0.46772543)(2.3686123,-0.47940227)(2.373776,-0.4934145)(2.3780787,-0.50509137)(2.382382,-0.5167682)(2.3866847,-0.52844507)(2.3889022,-0.5408903)(2.3919806,-0.5556709)(2.3941987,-0.5681161)(2.3943312,-0.58132976)(2.3956883,-0.5914396)(2.395821,-0.60465324)(2.3959537,-0.6178669)(2.3960865,-0.6310805)(2.3953586,-0.6419587)(2.3946302,-0.652837)(2.394763,-0.6660506)(2.394035,-0.6769288)(2.391222,-0.68857545)(2.3875484,-0.6978867)(2.3859596,-0.7064296)(2.3831468,-0.7180762)(2.3773878,-0.72815585)(2.3737142,-0.7374671)(2.36918,-0.744443)(2.3646455,-0.7514189)(2.3609717,-0.76073015)(2.3543525,-0.7684744)(2.349818,-0.7754503)(2.3444233,-0.7800908)(2.3390284,-0.7847313)(2.3336337,-0.78937185)(2.3261535,-0.79478073)(2.3207586,-0.79942125)(2.3145032,-0.8017264)(2.3091083,-0.8063669)(2.3028526,-0.8086721)(2.2965975,-0.8109772)(2.2903416,-0.8132824)(2.285311,-0.8124837)(2.2790556,-0.8147889)(2.2740247,-0.8139903)(2.2689936,-0.81319165)(2.2618778,-0.81316143)(2.258932,-0.8115945)(2.2530406,-0.8084605)(2.2480097,-0.8076619)(2.244203,-0.8037595)(2.240397,-0.79985714)(2.2374513,-0.79829013)(2.233645,-0.7943878)(2.2298386,-0.79048544)(2.2260323,-0.78658307)(2.224311,-0.7819123)(2.22259,-0.7772416)(2.2208686,-0.77257085)(2.2191477,-0.7679001)(2.2195115,-0.762461)(2.2198756,-0.75702184)(2.2211,-0.7539181)(2.2214642,-0.748479)(2.221828,-0.74303985)(2.2230527,-0.7399361)(2.2263625,-0.73606396)(2.2288115,-0.7298565)(2.232121,-0.72598433)(2.235431,-0.7221122)(2.2387407,-0.7182401)(2.2441356,-0.71359956)(2.2483058,-0.7120628)(2.2537007,-0.70742226)(2.259956,-0.7051171)(2.2662115,-0.702812)(2.272467,-0.70050687)(2.2766373,-0.6989701)(2.282893,-0.6966649)(2.292094,-0.6959268)(2.29921,-0.695957)(2.3092718,-0.69755423)(2.3163877,-0.69758445)(2.323504,-0.69761467)(2.3314805,-0.69998026)(2.3415425,-0.7015775)(2.3503797,-0.70627844)(2.358356,-0.7086441)(2.3671935,-0.71334505)(2.3760307,-0.718046)(2.3848677,-0.72274697)(2.393705,-0.7274479)(2.4034028,-0.73448426)(2.410155,-0.73995364)(2.4198527,-0.74698997)(2.4295506,-0.7540263)(2.4380238,-0.7641664)(2.4456365,-0.7719711)(2.4532492,-0.77977586)(2.4617224,-0.7899159)(2.4701953,-0.80005604)(2.4786687,-0.8101961)(2.4841962,-0.8187692)(2.4905844,-0.8296777)(2.4969726,-0.8405862)(2.5033605,-0.85149467)(2.5097487,-0.86240315)(2.5140517,-0.87408)(2.5183547,-0.88575685)(2.5243788,-0.90210444)(2.5304027,-0.918452)(2.5364268,-0.9347996)(2.5372875,-0.937135)
\psline[linewidth=0.04](2.9795313,-0.93921876)(4.2961535,-0.93921876)(3.902909,-0.82921875)(4.2961535,-0.93921876)(3.902909,-1.0492188)(4.2961535,-0.93921876)(5.219531,-0.93921876)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](3.0195312,-1.5492188)(3.0195312,1.4507812)
\rput(0.6923438,-0.69921875){$\bar{q}$}
\rput(5.2523437,-0.7392188){$q$}
\rput(5.912344,-0.69921875){$\bar{q}$}
\rput(10.452344,-0.71921873){$q$}
\rput(1.5923438,1.4007813){$k_1$}
\rput(6.7723436,1.4007813){$k_1$}
\rput(3.7123437,0.56078124){$k_2$}
\rput(8.792344,-1.3592187){$\mathcal{H}_R$}
\rput(7.5823436,-1.3592187){$\mathcal{H}_L$}
\rput(10.003281,0.94078124){Measured hemisphere}
\psdots[dotsize=0.12](3.02,-0.9507812)
\psdots[dotsize=0.12](8.22,-0.9307812)
\end{pspicture}}
\caption{\label{fig:setup}Diagrams for gluon emission from an outgoing $q\bar{q}$ dipole, relevant for NGLs calculation.}
\end{center}
\end{figure} 

==> Figs/fig3.tex <==
\begin{figure}[ht]
\begin{center}
\scalebox{.78}{
\begin{pspicture}(0,-3.0014062)(18.992655,3.0014062)
\definecolor{color142}{rgb}{0.5607843137254902,0.6901960784313725,0.19607843137254902}
\definecolor{color966}{rgb}{0.4,0.6,0.0}
\definecolor{color9438}{rgb}{0.3137254901960784,0.3137254901960784,0.8980392156862745}
\definecolor{color9444}{rgb}{0.30980392156862746,0.30980392156862746,0.8862745098039215}
\definecolor{color9432}{rgb}{1.0,0.32941176470588235,0.10980392156862745}
\definecolor{color4186}{rgb}{1.0,0.3176470588235294,0.10980392156862745}
\definecolor{color1048}{rgb}{0.3058823529411765,0.3058823529411765,0.8784313725490196}
\definecolor{color4506}{rgb}{0.6196078431372549,0.30980392156862746,1.0}
\definecolor{color4404}{rgb}{0.6313725490196078,0.30980392156862746,1.0}
\definecolor{color1049}{rgb}{0.6078431372549019,0.30980392156862746,1.0}
\psline[linewidth=0.024](1.11045,2.7197063)(1.1265438,2.7197063)(1.1280282,2.7196283)(1.1342,2.7196283)(1.1345906,2.7195501)(1.1397469,2.7195501)(1.1400594,2.719472)(1.1426375,2.719472)(1.1455281,2.7193937)(1.1484969,2.7193937)(1.1513875,2.7193158)(1.1572468,2.7191594)(1.1587312,2.7191594)(1.1602156,2.7190814)(1.1631062,2.7190032)(1.1689656,2.718847)(1.1697469,2.718847)(1.17045,2.7187688)(1.1719344,2.7187688)(1.174825,2.7186906)(1.1806843,2.7184563)(1.1814656,2.7184563)(1.1821687,2.7183783)(1.1836531,2.7183783)(1.1865437,2.718222)(1.1924031,2.7179875)(1.2041218,2.7174406)(1.2049031,2.7174406)(1.2057625,2.7173626)(1.207325,2.7172844)(1.2105281,2.7171283)(1.2168562,2.7168157)(1.2295125,2.7160344)(1.2303718,2.7160344)(1.2311531,2.7159564)(1.2327156,2.7158782)(1.2359188,2.715644)(1.2422469,2.715253)(1.2549813,2.7143157)(1.2553719,2.7143157)(1.2557625,2.7142377)(1.2565438,2.7142377)(1.2581062,2.7140813)(1.2613094,2.713847)(1.2676375,2.7133782)(1.2803719,2.7122846)(1.3057625,2.7098627)(1.3061532,2.7098627)(1.3064656,2.7097845)(1.3072469,2.7097063)(1.3087312,2.709628)(1.3176376,2.7086906)(1.3295125,2.7073627)(1.3531843,2.70455)(1.353575,2.70455)(1.3539656,2.704472)(1.3546687,2.7043939)(1.3561531,2.7042377)(1.3769344,2.7015033)(1.4006063,2.698144)(1.4009969,2.6980658)(1.4013875,2.6980658)(1.4020907,2.6979096)(1.4035751,2.6977532)(1.4064656,2.6972845)(1.4122468,2.6964252)(1.4238875,2.6946282)(1.4471687,2.6908002)(1.4936532,2.6823626)(1.4952157,2.68205)(1.4967781,2.6818156)(1.4999813,2.6811907)(1.5062313,2.6799407)(1.5188875,2.6773627)(1.5441219,2.6721282)(1.5945907,2.6606438)(1.5949031,2.6605656)(1.5952938,2.6604877)(1.5959969,2.6603312)(1.5974813,2.6599407)(1.60045,2.6592376)(1.6063094,2.6578314)(1.6181062,2.6549406)(1.6416218,2.648925)(1.6887312,2.6361907)(1.7907625,2.6052532)(1.8909968,2.5705657)(1.9844344,2.5345502)(2.0857625,2.4915814)(2.1803718,2.4479876)(2.2731063,2.40205)(2.3737311,2.348925)(2.4676375,2.296269)(2.5694344,2.2360344)(2.6693563,2.1737688)(2.7624812,2.113144)(2.863575,2.0447063)(2.95795,1.9783782)(3.0601375,1.9040033)(3.1605282,1.8286126)(3.2541218,1.7562689)(3.3556063,1.675722)(3.450372,1.5987688)(3.5433407,1.5217376)(3.644122,1.4365032)(3.7381845,1.3555657)(3.8401375,1.2665032)(3.9402156,1.1778313)(4.033575,1.0940814)(4.134825,1.0023626)(4.229278,0.91603446)(4.321934,0.8308001)(4.422481,0.7379095)(4.516231,0.65087825)(4.61795,0.5564251)(4.712872,0.46814385)(4.805997,0.3817376)(4.9069343,0.2883001)(5.001153,0.20158134)(5.1032624,0.10814384)(5.203497,0.017128224)(5.2970123,-0.06685615)(5.398419,-0.15693428)(5.4931064,-0.23982489)(5.585919,-0.31998116)(5.6866217,-0.405528)(5.7806063,-0.4838874)(5.882403,-0.5670905)(5.9824033,-0.6468561)(6.0756845,-0.7195124)(6.1767783,-0.7963874)(6.271153,-0.8660749)(6.373497,-0.93935615)(6.4738874,-1.0090437)(6.5675592,-1.0718561)(6.6691217,-1.1375593)(6.7639656,-1.1966218)(6.8569345,-1.252403)(6.9577937,-1.3103718)(7.0519342,-1.3621687)(7.1539655,-1.4158405)(7.254122,-1.4659187)(7.3475595,-1.5103718)(7.448809,-1.556153)(7.543419,-1.5965437)(7.636075,-1.6341218)(7.7367,-1.6725593)(7.8305283,-1.7063093)(7.932325,-1.7406062)(8.027325,-1.7706062)(8.12045,-1.7981062)(8.221466,-1.8259968)(8.3157625,-1.8502156)(8.41795,-1.8744342)(8.518263,-1.8964655)(8.611856,-1.9154499)(8.713341,-1.9343562)(8.808028,-1.9506061)(8.808809,-1.9507624)(8.80959,-1.9508405)(8.811153,-1.951153)(8.8142,-1.9516218)(8.820372,-1.9526374)(8.832638,-1.9545906)(8.857246,-1.9584968)(8.858028,-1.958653)(8.858809,-1.9587312)(8.860293,-1.9590436)(8.863419,-1.9595124)(8.869513,-1.9604499)(8.881856,-1.9623249)(8.882247,-1.962403)(8.88256,-1.9624811)(8.883341,-1.9625592)(8.884903,-1.9627937)(8.88795,-1.9632624)(8.894122,-1.9641999)(8.894903,-1.9643562)(8.895684,-1.9644343)(8.897169,-1.9646686)(8.900293,-1.9651374)(8.901075,-1.9652936)(8.901778,-1.9653717)(8.90334,-1.9656062)(8.904121,-1.9657624)(8.904903,-1.9658405)(8.905684,-1.9659967)(8.905997,-1.9659967)(8.906387,-1.966075)
\psline[linewidth=0.038399998,linecolor=color9432](1.11045,2.7197063)(1.1265438,2.7197063)(1.1280282,2.7196283)(1.1342,2.7196283)(1.1345906,2.7195501)(1.1397469,2.7195501)(1.1400594,2.719472)(1.1426375,2.719472)(1.1455281,2.7193937)(1.1484969,2.7193937)(1.1513875,2.7193158)(1.1572468,2.7191594)(1.1587312,2.7191594)(1.1602156,2.7190814)(1.1631062,2.7190032)(1.1689656,2.718847)(1.1697469,2.718847)(1.17045,2.7187688)(1.1719344,2.7187688)(1.174825,2.7186906)(1.1806843,2.7184563)(1.1814656,2.7184563)(1.1821687,2.7183783)(1.1836531,2.7183783)(1.1865437,2.718222)(1.1924031,2.7179875)(1.2041218,2.7174406)(1.2049031,2.7174406)(1.2057625,2.7173626)(1.207325,2.7172844)(1.2105281,2.7171283)(1.2168562,2.7168157)(1.2295125,2.7160344)(1.2299813,2.7160344)(1.2303718,2.7159564)(1.2311531,2.7159564)(1.2327156,2.7158)(1.2359188,2.715644)(1.2422469,2.7151752)(1.2549813,2.7143157)(1.2553719,2.7142377)(1.2557625,2.7142377)(1.2565438,2.7141595)(1.2581062,2.7140813)(1.2613094,2.713769)(1.2676375,2.7133)(1.2803719,2.7122064)(1.3057625,2.7097845)(1.3061532,2.7097845)(1.3064656,2.7097063)(1.3072469,2.709628)(1.3176376,2.7085345)(1.3295125,2.7072062)(1.3531843,2.7043939)(1.353575,2.7043157)(1.3539656,2.7043157)(1.3546687,2.7042377)(1.3561531,2.7040033)(1.3769344,2.701269)(1.4006063,2.6978314)(1.4013875,2.697675)(1.4020907,2.697597)(1.4035751,2.6973627)(1.4064656,2.696972)(1.4122468,2.6960344)(1.4238875,2.6941595)(1.4471687,2.6902533)(1.4474813,2.690175)(1.4478719,2.690097)(1.448575,2.690019)(1.4500594,2.6897845)(1.45295,2.6892376)(1.4588094,2.688222)(1.4703718,2.6860344)(1.4936532,2.6815813)(1.4967781,2.6809564)(1.4999813,2.6803312)(1.5062313,2.6790814)(1.5188875,2.6764252)(1.5441219,2.6709564)(1.5945907,2.6590033)(1.5949031,2.658925)(1.5952938,2.658847)(1.5959969,2.6586125)(1.5974813,2.658222)(1.60045,2.6575189)(1.6063094,2.6560345)(1.6181062,2.6529877)(1.6416218,2.6467376)(1.6887312,2.6333)(1.7907625,2.6004877)(1.8909968,2.5634563)(1.9844344,2.5245502)(2.0857625,2.4779096)(2.1803718,2.4302533)(2.2731063,2.3797846)(2.3737311,2.3209562)(2.4676375,2.262519)(2.5694344,2.1953313)(2.6693563,2.1258783)(2.7624812,2.0579877)(2.863575,1.9812689)(2.95795,1.9068938)(3.0601375,1.8236908)(3.1605282,1.7393938)(3.2541218,1.6586126)(3.3556063,1.5691595)(3.450372,1.483847)(3.5433407,1.3989251)(3.644122,1.3054094)(3.7381845,1.2171283)(3.8401375,1.1204876)(3.9402156,1.0250188)(4.033575,0.9354876)(4.134825,0.83822197)(4.229278,0.7473626)(4.321934,0.6584563)(4.422481,0.56228447)(4.516231,0.47306573)(4.61795,0.3770501)(4.712872,0.2883001)(4.805997,0.20212822)(4.9069343,0.109784484)(5.001153,0.024862602)(5.1032624,-0.065684274)(5.203497,-0.1529499)(5.2970123,-0.23279366)(5.398419,-0.31755927)(5.4931064,-0.39498115)(5.585919,-0.46912178)(5.6866217,-0.54755926)(5.7806063,-0.6188093)(5.882403,-0.6938874)(5.9824033,-0.76529366)(6.0756845,-0.8298249)(6.1767783,-0.89763737)(6.271153,-0.95880926)(6.373497,-1.0227156)(6.4738874,-1.0831062)(6.5675592,-1.1373249)(6.6691217,-1.1938093)(6.7639656,-1.2443562)(6.8569345,-1.2920125)(6.9577937,-1.3414655)(7.0519342,-1.3856062)(7.1539655,-1.4312311)(7.254122,-1.4738874)(7.3475595,-1.511778)(7.448809,-1.5509187)(7.543419,-1.585528)(7.636075,-1.6178718)(7.7367,-1.6510749)(7.8305283,-1.6803718)(7.932325,-1.7104499)(8.027325,-1.7369343)(8.12045,-1.7613873)(8.221466,-1.7864655)(8.3157625,-1.8084186)(8.41795,-1.8308405)(8.518263,-1.8513874)(8.611856,-1.8693562)(8.713341,-1.8875593)(8.808028,-1.9034967)(8.808809,-1.903653)(8.80959,-1.9037311)(8.811153,-1.9039655)(8.8142,-1.9045124)(8.820372,-1.9054499)(8.832638,-1.9074812)(8.857246,-1.9113874)(8.857637,-1.9113874)(8.858809,-1.9116218)(8.860293,-1.9118562)(8.863419,-1.9123249)(8.869513,-1.9132624)(8.881856,-1.9152155)(8.882247,-1.9152155)(8.88256,-1.9152937)(8.883341,-1.9154499)(8.884903,-1.9156842)(8.88795,-1.9161531)(8.894122,-1.9170905)(8.894512,-1.9170905)(8.895684,-1.9173249)(8.897169,-1.9175593)(8.900293,-1.918028)(8.900684,-1.918028)(8.901075,-1.9181062)(8.901778,-1.9182624)(8.90334,-1.9184967)(8.903731,-1.9184967)(8.904903,-1.9187312)(8.905293,-1.9187312)(8.905684,-1.9188093)(8.905997,-1.9188874)(8.906387,-1.9189655)
\psline[linewidth=0.038399998,linecolor=color966](1.11045,2.7197063)(1.1265438,2.7197063)(1.1280282,2.7196283)(1.1342,2.7196283)(1.1345906,2.7195501)(1.1397469,2.7195501)(1.1400594,2.719472)(1.1426375,2.719472)(1.1455281,2.7193937)(1.1484969,2.7193937)(1.1513875,2.7193158)(1.1572468,2.7191594)(1.1587312,2.7191594)(1.1602156,2.7190814)(1.1631062,2.7190032)(1.1689656,2.718847)(1.1697469,2.718847)(1.17045,2.7187688)(1.1719344,2.7187688)(1.174825,2.7186906)(1.1806843,2.7184563)(1.1814656,2.7184563)(1.1821687,2.7183783)(1.1836531,2.7183783)(1.1865437,2.718222)(1.1924031,2.7179875)(1.2041218,2.7174406)(1.2049031,2.7174406)(1.2057625,2.7173626)(1.207325,2.7172844)(1.2105281,2.7171283)(1.2168562,2.7168157)(1.2295125,2.7161126)(1.2299813,2.7160344)(1.2303718,2.7160344)(1.2311531,2.7159564)(1.2327156,2.7158782)(1.2359188,2.715644)(1.2422469,2.715253)(1.2549813,2.7143939)(1.2553719,2.7143157)(1.2557625,2.7143157)(1.2565438,2.7142377)(1.2581062,2.7141595)(1.2613094,2.7139251)(1.2676375,2.7133782)(1.2803719,2.7123625)(1.3057625,2.7099407)(1.3064656,2.7099407)(1.3072469,2.7098627)(1.3295125,2.7075188)(1.3531843,2.7047064)(1.353575,2.7047064)(1.3539656,2.7046282)(1.3546687,2.70455)(1.3561531,2.7043939)(1.3650594,2.703222)(1.3769344,2.7017376)(1.4006063,2.6983783)(1.4009969,2.6983783)(1.4013875,2.6983001)(1.4020907,2.698222)(1.4035751,2.6979876)(1.4064656,2.697597)(1.4122468,2.6967375)(1.4238875,2.6949408)(1.4471687,2.6911907)(1.4936532,2.6829877)(1.4967781,2.6823626)(1.4999813,2.6817377)(1.5062313,2.6805658)(1.5188875,2.6780658)(1.5441219,2.6729095)(1.5945907,2.6617377)(1.5949031,2.6616595)(1.5952938,2.6615813)(1.5959969,2.661425)(1.5974813,2.6610346)(1.60045,2.6603312)(1.6063094,2.6590033)(1.6181062,2.6561127)(1.6416218,2.6503313)(1.6887312,2.6379094)(1.7907625,2.6080656)(1.8909968,2.5747063)(1.9844344,2.5402532)(2.0857625,2.499472)(2.1803718,2.4584563)(2.2731063,2.415644)(2.3737311,2.366425)(2.4676375,2.3181438)(2.5694344,2.2635345)(2.6693563,2.2078314)(2.7624812,2.1541595)(2.863575,2.0943158)(2.95795,2.0371282)(3.0601375,1.9739251)(3.1605282,1.9108782)(3.2541218,1.8511907)(3.3556063,1.7858782)(3.450372,1.7244719)(3.5433407,1.6640033)(3.644122,1.598222)(3.7381845,1.5368158)(3.8401375,1.4704876)(3.9402156,1.4055657)(4.033575,1.3454876)(4.134825,1.2808001)(4.229278,1.2209563)(4.321934,1.1629876)(4.422481,1.1009563)(4.516231,1.043847)(4.61795,0.9829876)(4.712872,0.92720634)(4.805997,0.8735345)(4.9069343,0.8165032)(5.001153,0.764472)(5.1032624,0.70939386)(5.203497,0.6566595)(5.2970123,0.60884696)(5.398419,0.55845636)(5.4931064,0.51275325)(5.585919,0.4692376)(5.6866217,0.4236126)(5.7806063,0.38244072)(5.882403,0.33939385)(5.9824033,0.29876885)(6.0756845,0.2623626)(6.1767783,0.22447199)(6.271153,0.19056572)(6.373497,0.15556572)(6.4738874,0.12290949)(6.5675592,0.0939251)(6.6691217,0.06415948)(6.7639656,0.037987605)(6.8569345,0.013768843)(6.9577937,-0.010840517)(7.0519342,-0.032168657)(7.1539655,-0.053574897)(7.254122,-0.072871774)(7.3475595,-0.0891999)(7.448809,-0.10521552)(7.543419,-0.118496776)(7.636075,-0.12990302)(7.6364655,-0.12990302)(7.636856,-0.12998116)(7.637716,-0.13005927)(7.639278,-0.13021551)(7.642403,-0.13060616)(7.648653,-0.13130927)(7.661231,-0.13271552)(7.6863875,-0.1354499)(7.7367,-0.1404499)(7.7370906,-0.14052802)(7.737403,-0.14052802)(7.7381845,-0.14060615)(7.739669,-0.1407624)(7.7425594,-0.1410749)(7.7601376,-0.14271551)(7.7836533,-0.14474678)(7.7839656,-0.14482489)(7.784356,-0.14482489)(7.7850595,-0.14490302)(7.786544,-0.14505927)(7.7895126,-0.14529365)(7.795372,-0.1457624)(7.8070908,-0.14677802)(7.8305283,-0.14865302)(7.830919,-0.14865302)(7.8313093,-0.14873116)(7.8321686,-0.14880928)(7.833731,-0.1488874)(7.8369346,-0.14912178)(7.8432627,-0.14966866)(7.855997,-0.15060616)(7.8813877,-0.15240301)(7.882247,-0.15240301)(7.8845906,-0.15263739)(7.8877935,-0.15279366)(7.8941216,-0.15326239)(7.932325,-0.15560615)(7.9326377,-0.15560615)(7.933028,-0.15568428)(7.9338093,-0.15568428)(7.9352937,-0.1557624)(7.9382625,-0.15599677)(7.979825,-0.15818428)(7.9805284,-0.15818428)(7.9813094,-0.1582624)(7.9857626,-0.15849678)(7.9917,-0.15873116)(8.003575,-0.15927802)(8.027325,-0.16029365)(8.0280285,-0.16029365)(8.028731,-0.16037178)(8.030215,-0.16037178)(8.033106,-0.16052802)(8.038965,-0.1607624)(8.050606,-0.16115302)(8.050919,-0.16115302)(8.05131,-0.16123116)(8.053497,-0.16123116)(8.056388,-0.1613874)(8.062247,-0.16154365)(8.073888,-0.16193427)(8.074591,-0.16193427)(8.075294,-0.1620124)(8.076778,-0.1620124)(8.079669,-0.16209051)(8.085528,-0.16224678)(8.097169,-0.16255927)(8.097559,-0.1626374)(8.1000595,-0.1626374)(8.10295,-0.16271551)(8.108809,-0.16287178)(8.12045,-0.16310616)(8.120841,-0.16310616)(8.121231,-0.16318427)(8.123575,-0.16318427)(8.126779,-0.1632624)(8.133106,-0.16341865)(8.136231,-0.16341865)(8.139357,-0.16349678)(8.145684,-0.1635749)(8.146075,-0.1635749)(8.146465,-0.16365302)(8.148888,-0.16365302)(8.152013,-0.16373116)(8.15834,-0.16380927)(8.161466,-0.16380927)(8.164669,-0.1638874)(8.170997,-0.16396552)(8.174122,-0.16396552)(8.177247,-0.16404365)(8.185138,-0.16404365)(8.186778,-0.16412178)(8.197794,-0.16412178)(8.199356,-0.1641999)(8.245763,-0.1641999)(8.246544,-0.16412178)(8.258341,-0.16412178)(8.259747,-0.16404365)(8.262715,-0.16404365)(8.268653,-0.16396552)(8.274512,-0.16396552)(8.280372,-0.1638874)(8.281857,-0.1638874)(8.28334,-0.16380927)(8.286309,-0.16380927)(8.292169,-0.16373116)(8.29295,-0.16373116)(8.2936535,-0.16365302)(8.298106,-0.16365302)(8.303966,-0.16349678)(8.3157625,-0.16334052)(8.316154,-0.1632624)(8.318966,-0.1632624)(8.328575,-0.16302802)(8.34131,-0.16271551)(8.342872,-0.16271551)(8.344513,-0.1626374)(8.354122,-0.16240302)(8.366857,-0.1620124)(8.367638,-0.1620124)(8.368419,-0.16193427)(8.370059,-0.16193427)(8.373262,-0.16177802)(8.379669,-0.16162178)(8.392404,-0.16115302)(8.41795,-0.1601374)(8.418732,-0.1601374)(8.419513,-0.16005927)(8.421075,-0.15998116)(8.4242,-0.15990302)(8.43045,-0.15959051)(8.443028,-0.15904365)(8.468106,-0.15771551)(8.468887,-0.15771551)(8.469668,-0.1576374)(8.474357,-0.15740302)(8.480684,-0.15709051)(8.493184,-0.15630928)(8.518263,-0.1548249)(8.518653,-0.15474677)(8.518966,-0.15474677)(8.519747,-0.15466866)(8.521153,-0.15459052)(8.524122,-0.15443428)(8.529982,-0.15404366)(8.5417,-0.15318428)(8.56506,-0.15154366)(8.56545,-0.15146552)(8.5657625,-0.15146552)(8.566544,-0.1513874)(8.56795,-0.15130928)(8.570919,-0.1510749)(8.576778,-0.15060616)(8.588419,-0.14966866)(8.611856,-0.14771552)(8.6122465,-0.1476374)(8.6126375,-0.1476374)(8.613419,-0.14755927)(8.615059,-0.14740302)(8.618184,-0.14716865)(8.624513,-0.14662178)(8.637247,-0.14544989)(8.6625595,-0.14302802)(8.713341,-0.13763739)(8.713654,-0.13763739)(8.714044,-0.13755928)(8.714825,-0.13748115)(8.719278,-0.13701239)(8.725138,-0.13630928)(8.737013,-0.13498116)(8.760684,-0.13209052)(8.808028,-0.12599678)(8.808418,-0.12591866)(8.808809,-0.12591866)(8.80959,-0.1257624)(8.811153,-0.12560616)(8.8142,-0.1251374)(8.820372,-0.12427802)(8.832638,-0.12255928)(8.857246,-0.119043656)(8.858028,-0.118887395)(8.858809,-0.118809275)(8.860293,-0.118574895)(8.863419,-0.11810616)(8.869513,-0.11716866)(8.881856,-0.11529366)(8.882247,-0.11521552)(8.88256,-0.11521552)(8.883341,-0.11505928)(8.884903,-0.1148249)(8.88795,-0.11435616)(8.894122,-0.11341865)(8.895684,-0.113106154)(8.897169,-0.11287177)(8.900293,-0.11240302)(8.901075,-0.112246774)(8.901778,-0.112168655)(8.90334,-0.111934274)(8.904121,-0.11177801)(8.904903,-0.111699894)(8.905684,-0.111543655)(8.905997,-0.11146551)(8.906387,-0.111387394)
\psline[linewidth=0.038399998,linecolor=color9438](1.11045,2.7197063)(1.1265438,2.7197063)(1.1280282,2.7196283)(1.1342,2.7196283)(1.1345906,2.7195501)(1.1397469,2.7195501)(1.1400594,2.719472)(1.1426375,2.719472)(1.1455281,2.7193937)(1.1484969,2.7193937)(1.1513875,2.7193158)(1.1572468,2.7191594)(1.1587312,2.7191594)(1.1602156,2.7190814)(1.1631062,2.7190032)(1.1689656,2.718847)(1.1697469,2.718847)(1.17045,2.7187688)(1.1719344,2.7187688)(1.174825,2.7186906)(1.1806843,2.7184563)(1.1814656,2.7184563)(1.1821687,2.7183783)(1.1836531,2.7183783)(1.1865437,2.718222)(1.1924031,2.7179875)(1.2041218,2.7174406)(1.2049031,2.7174406)(1.2057625,2.7173626)(1.207325,2.7172844)(1.2105281,2.7171283)(1.2168562,2.7168157)(1.2295125,2.7161126)(1.2299813,2.7160344)(1.2303718,2.7160344)(1.2311531,2.7159564)(1.2327156,2.7158782)(1.2359188,2.715644)(1.2422469,2.715253)(1.2549813,2.7143939)(1.2553719,2.7143157)(1.2557625,2.7143157)(1.2565438,2.7142377)(1.2581062,2.7141595)(1.2613094,2.713847)(1.2676375,2.7133782)(1.2803719,2.7123625)(1.3057625,2.7099407)(1.3061532,2.7099407)(1.3064656,2.7098627)(1.3072469,2.7097845)(1.3087312,2.7097063)(1.3176376,2.7087688)(1.3295125,2.7074406)(1.3531843,2.7047064)(1.353575,2.7046282)(1.3539656,2.7046282)(1.3546687,2.70455)(1.3561531,2.7043157)(1.3591219,2.7040033)(1.3769344,2.7016594)(1.4006063,2.6983783)(1.4013875,2.698222)(1.4020907,2.698144)(1.4035751,2.6979096)(1.4064656,2.6975188)(1.4122468,2.6966596)(1.4238875,2.6948626)(1.4471687,2.6911125)(1.4936532,2.6827533)(1.4940437,2.6826751)(1.4944344,2.6826751)(1.4967781,2.6822064)(1.4999813,2.6815813)(1.5062313,2.6803312)(1.5188875,2.6778314)(1.5441219,2.6726751)(1.5945907,2.661347)(1.5949031,2.661269)(1.5952938,2.6611125)(1.5959969,2.6609564)(1.5974813,2.6606438)(1.60045,2.6599407)(1.6063094,2.6585345)(1.6181062,2.655644)(1.6416218,2.6497064)(1.6887312,2.637128)(1.7907625,2.606425)(1.8909968,2.571972)(1.9844344,2.5360346)(2.0857625,2.4929876)(2.1803718,2.4490814)(2.2731063,2.4026752)(2.3737311,2.3486125)(2.4676375,2.2947063)(2.5694344,2.232675)(2.6693563,2.1681437)(2.7624812,2.1047845)(2.863575,2.032675)(2.95795,1.9622844)(3.0601375,1.882675)(3.1605282,1.8012688)(3.2541218,1.7225188)(3.3556063,1.6340814)(3.450372,1.548847)(3.5433407,1.4627532)(3.644122,1.3668157)(3.7381845,1.2748626)(3.8401375,1.1727532)(3.9402156,1.0702533)(4.033575,0.9727532)(4.134825,0.865097)(4.229278,0.7630657)(4.321934,0.6617376)(4.422481,0.5505657)(4.516231,0.44587824)(4.61795,0.3317376)(4.712872,0.22470634)(4.805997,0.11962822)(4.9069343,0.005721983)(5.001153,-0.10005928)(5.1032624,-0.21396552)(5.203497,-0.3245905)(5.2970123,-0.42654365)(5.398419,-0.5352155)(5.4931064,-0.63466865)(5.585919,-0.73005927)(5.6866217,-0.83091867)(5.7806063,-0.9221687)(5.882403,-1.0177156)(5.9824033,-1.1079499)(6.0756845,-1.188653)(6.1767783,-1.2721686)(6.271153,-1.346153)(6.373497,-1.4220124)(6.4738874,-1.4920124)(6.5675592,-1.5531062)(6.6691217,-1.614903)(6.7639656,-1.6682624)(6.8569345,-1.7166998)(6.9577937,-1.7649031)(7.0519342,-1.8059187)(7.1539655,-1.8462311)(7.254122,-1.8816999)(7.3475595,-1.9113874)(7.448809,-1.9399811)(7.543419,-1.9635749)(7.636075,-1.9839655)(7.7367,-2.0033405)(7.8305283,-2.0189655)(7.932325,-2.0334969)(8.027325,-2.0449812)(8.12045,-2.0546687)(8.120841,-2.0546687)(8.121231,-2.0547469)(8.123575,-2.0549812)(8.126779,-2.0552156)(8.133106,-2.0558405)(8.145684,-2.0570123)(8.170997,-2.059278)(8.221466,-2.0634186)(8.221856,-2.0634968)(8.222247,-2.0634968)(8.22295,-2.0635748)(8.224434,-2.063653)(8.227403,-2.0638874)(8.233262,-2.064356)(8.245059,-2.0652156)(8.268653,-2.0670123)(8.3157625,-2.0702155)(8.316154,-2.0702937)(8.316544,-2.0702937)(8.317403,-2.0703719)(8.318966,-2.0704498)(8.322168,-2.0706842)(8.328575,-2.071075)(8.34131,-2.0718563)(8.366857,-2.0734186)(8.41795,-2.0763092)(8.418341,-2.0763874)(8.418732,-2.0763874)(8.419513,-2.0764656)(8.43045,-2.0770123)(8.443028,-2.0776374)(8.468106,-2.0788875)(8.518263,-2.081231)(8.519747,-2.081231)(8.521153,-2.0813093)(8.524122,-2.0814655)(8.5417,-2.0821686)(8.56506,-2.083106)(8.611856,-2.084903)(8.613419,-2.084903)(8.615059,-2.0849812)(8.618184,-2.0851374)(8.624513,-2.0852938)(8.637247,-2.0857625)(8.6625595,-2.0865436)(8.713341,-2.0881062)(8.714825,-2.0881062)(8.71631,-2.0881844)(8.719278,-2.0882623)(8.725138,-2.0884187)(8.737013,-2.088731)(8.760684,-2.0893562)(8.762169,-2.0893562)(8.763653,-2.0894344)(8.766622,-2.0895123)(8.772559,-2.0895905)(8.784356,-2.089903)(8.808028,-2.0904498)(8.808809,-2.0904498)(8.80959,-2.090528)(8.811153,-2.090528)(8.8142,-2.0906062)(8.820372,-2.0907624)(8.832638,-2.0909967)(8.857246,-2.0914655)(8.857637,-2.0914655)(8.858028,-2.0915437)(8.860293,-2.0915437)(8.863419,-2.0916219)(8.869513,-2.0916998)(8.881856,-2.0919342)(8.882247,-2.0919342)(8.88256,-2.0920124)(8.884903,-2.0920124)(8.88795,-2.0920906)(8.894122,-2.0921686)(8.894903,-2.0921686)(8.895684,-2.0922468)(8.897169,-2.0922468)(8.900293,-2.092325)(8.903731,-2.092325)(8.904121,-2.092403)(8.906387,-2.092403)
\psline[linewidth=0.038399998,linecolor=color4506](1.11045,2.7197063)(1.1265438,2.7197063)(1.1280282,2.7196283)(1.1342,2.7196283)(1.1345906,2.7195501)(1.1397469,2.7195501)(1.1400594,2.719472)(1.1426375,2.719472)(1.1455281,2.7193937)(1.1484969,2.7193937)(1.1513875,2.7193158)(1.1572468,2.7191594)(1.1587312,2.7191594)(1.1602156,2.7190814)(1.1631062,2.7190032)(1.1689656,2.718847)(1.1697469,2.718847)(1.17045,2.7187688)(1.1719344,2.7187688)(1.174825,2.7186906)(1.1806843,2.7184563)(1.1814656,2.7184563)(1.1821687,2.7183783)(1.1836531,2.7183783)(1.1865437,2.718222)(1.1924031,2.7179875)(1.2041218,2.7174406)(1.2049031,2.7174406)(1.2057625,2.7173626)(1.207325,2.7172844)(1.2105281,2.7171283)(1.2168562,2.7168157)(1.2295125,2.7161126)(1.2299813,2.7160344)(1.2303718,2.7160344)(1.2311531,2.7159564)(1.2327156,2.7158782)(1.2359188,2.715644)(1.2422469,2.715253)(1.2549813,2.7143939)(1.2553719,2.7143157)(1.2557625,2.7143157)(1.2565438,2.7142377)(1.2581062,2.7141595)(1.2613094,2.713847)(1.2676375,2.7133782)(1.2803719,2.7123625)(1.3057625,2.7099407)(1.3061532,2.7099407)(1.3064656,2.7098627)(1.3072469,2.7097845)(1.3087312,2.7097063)(1.3176376,2.7087688)(1.3295125,2.7074406)(1.3531843,2.7047064)(1.353575,2.7047064)(1.3539656,2.7046282)(1.3546687,2.70455)(1.3561531,2.7043157)(1.3591219,2.7040033)(1.3769344,2.7016594)(1.4006063,2.6983783)(1.4013875,2.698222)(1.4020907,2.698144)(1.4035751,2.6979096)(1.4064656,2.6975188)(1.4122468,2.6966596)(1.4238875,2.6948626)(1.4471687,2.6911125)(1.4936532,2.6828313)(1.4967781,2.6822064)(1.4999813,2.6815813)(1.5062313,2.6804094)(1.5188875,2.6779094)(1.5441219,2.6726751)(1.5945907,2.661347)(1.5949031,2.661269)(1.5952938,2.6611907)(1.5959969,2.6610346)(1.5974813,2.6606438)(1.60045,2.6599407)(1.6063094,2.6585345)(1.6181062,2.655722)(1.6416218,2.6497846)(1.6887312,2.6372063)(1.7907625,2.6066594)(1.8909968,2.5724406)(1.9844344,2.5368156)(2.0857625,2.4943156)(2.1803718,2.4511907)(2.2731063,2.4058783)(2.3737311,2.3533)(2.4676375,2.3014252)(2.5694344,2.2421281)(2.6693563,2.1811125)(2.7624812,2.121894)(2.863575,2.0553312)(2.95795,1.9912689)(3.0601375,1.9199407)(3.1605282,1.848222)(3.2541218,1.780097)(3.3556063,1.705097)(3.450372,1.6343938)(3.5433407,1.564472)(3.644122,1.4884564)(3.7381845,1.4174408)(3.8401375,1.340722)(3.9402156,1.2660345)(4.033575,1.1971282)(4.134825,1.1235344)(4.229278,1.0561126)(4.321934,0.99150324)(4.422481,0.9233782)(4.516231,0.86181575)(4.61795,0.797597)(4.712872,0.74033135)(4.805997,0.68681574)(4.9069343,0.63212824)(5.001153,0.584472)(5.1032624,0.5367376)(5.203497,0.4942376)(5.2970123,0.458847)(5.398419,0.4252532)(5.3988094,0.4251751)(5.3992,0.42501885)(5.3999033,0.4248626)(5.4043565,0.42345634)(5.4102936,0.4217376)(5.4220905,0.41822198)(5.4457626,0.41150323)(5.4931064,0.3989251)(5.493497,0.39884698)(5.493809,0.39876884)(5.4945908,0.39853448)(5.495997,0.39822197)(5.4988875,0.39744073)(5.504747,0.39603448)(5.5163093,0.39322197)(5.5395126,0.38783133)(5.539903,0.38775322)(5.5402155,0.3876751)(5.540997,0.38751885)(5.542403,0.38720635)(5.545294,0.38658133)(5.551153,0.38525322)(5.5627155,0.38283134)(5.585919,0.37806574)(5.5890436,0.37744072)(5.592247,0.37681574)(5.598497,0.37564385)(5.611075,0.3733001)(5.636309,0.36900324)(5.6378717,0.36869073)(5.6394343,0.36845633)(5.6425595,0.3679095)(5.6488876,0.36697197)(5.6614656,0.36501884)(5.6866217,0.3615032)(5.6870127,0.3614251)(5.687325,0.3614251)(5.688106,0.36126885)(5.6895905,0.3611126)(5.692481,0.36072198)(5.6983404,0.36001885)(5.7101374,0.3586126)(5.71045,0.3585345)(5.7108407,0.3585345)(5.7115436,0.35837823)(5.7159967,0.35790947)(5.733575,0.3560345)(5.7339654,0.3560345)(5.7343564,0.35595635)(5.7350593,0.35587823)(5.7365437,0.3558001)(5.7395124,0.3554876)(5.745372,0.3549407)(5.7570906,0.3539251)(5.757481,0.353847)(5.757794,0.353847)(5.758575,0.35376886)(5.7600594,0.3536907)(5.76295,0.35345635)(5.7688093,0.35298762)(5.7806063,0.35212824)(5.7813873,0.35212824)(5.782169,0.3520501)(5.7837315,0.35197198)(5.7869344,0.3517376)(5.7933407,0.35134697)(5.7941217,0.35134697)(5.7949033,0.35126886)(5.7964654,0.35119072)(5.806075,0.350722)(5.8064656,0.350722)(5.806856,0.35064384)(5.8076377,0.35064384)(5.8092,0.35056573)(5.812403,0.35040948)(5.8131843,0.35040948)(5.813966,0.35033134)(5.815606,0.35033134)(5.8188095,0.3501751)(5.8195906,0.3501751)(5.820372,0.35009697)(5.821934,0.35001883)(5.8251376,0.34994072)(5.8314657,0.3497845)(5.8319345,0.34970635)(5.833106,0.34970635)(5.8346686,0.3496282)(5.837872,0.3495501)(5.841075,0.3495501)(5.8442,0.349472)(5.8450594,0.349472)(5.8458405,0.34939384)(5.849044,0.34939384)(5.8506064,0.34931573)(5.857794,0.34931573)(5.858575,0.3492376)(5.8768563,0.3492376)(5.8776374,0.34931573)(5.8839655,0.34931573)(5.885528,0.34939384)(5.8894343,0.34939384)(5.8902154,0.349472)(5.891778,0.349472)(5.894903,0.3495501)(5.896466,0.3495501)(5.898028,0.3496282)(5.901153,0.34970635)(5.9027157,0.34970635)(5.9042783,0.3497845)(5.907403,0.3498626)(5.9081845,0.3498626)(5.9089656,0.34994072)(5.910528,0.34994072)(5.913653,0.35009697)(5.9144344,0.35009697)(5.9152155,0.3501751)(5.916778,0.3501751)(5.9199033,0.35033134)(5.9206843,0.35033134)(5.9214654,0.35040948)(5.926153,0.35064384)(5.932403,0.3508782)(5.9327936,0.35095635)(5.933184,0.35095635)(5.9339657,0.3510345)(5.938653,0.35126886)(5.944903,0.35165948)(5.9456844,0.35165948)(5.9464655,0.3517376)(5.948028,0.35181573)(5.957403,0.35251886)(5.9581842,0.35251886)(5.960528,0.35275322)(5.969903,0.35345635)(5.9824033,0.35462824)(5.982794,0.35462824)(5.983106,0.35470635)(5.9838877,0.3547845)(5.985294,0.3548626)(5.9882627,0.3551751)(5.994044,0.3558001)(6.0056844,0.3570501)(6.006075,0.35712823)(6.0064654,0.35712823)(6.007169,0.35720634)(6.008653,0.3574407)(6.0115438,0.35775322)(6.017403,0.35845634)(6.0290437,0.36001885)(6.029434,0.360097)(6.029747,0.360097)(6.03045,0.3602532)(6.0319343,0.36040947)(6.034825,0.36087823)(6.040684,0.3616595)(6.052325,0.36345634)(6.0756845,0.36744073)(6.0788093,0.3680657)(6.0820127,0.36861262)(6.0882626,0.36986262)(6.100919,0.3723626)(6.126231,0.37790948)(6.1270127,0.37806574)(6.127794,0.3783001)(6.1293564,0.3786126)(6.1325593,0.37939385)(6.1388874,0.3808782)(6.1515436,0.38408133)(6.1767783,0.39095634)(6.177169,0.39103448)(6.1775594,0.39119074)(6.1782627,0.391347)(6.179747,0.39181572)(6.1827154,0.3926751)(6.188575,0.39439383)(6.2003717,0.3979876)(6.2239656,0.40564385)(6.224356,0.4058001)(6.2247467,0.40587822)(6.22545,0.4061126)(6.2269344,0.40665948)(6.229903,0.40767512)(6.2357626,0.40970635)(6.2475595,0.4139251)(6.271153,0.42290947)(6.2716217,0.42306572)(6.2743564,0.4241595)(6.2775593,0.4254095)(6.2839656,0.4279876)(6.296778,0.43337822)(6.322325,0.4446282)(6.3227158,0.4447845)(6.3231063,0.44501886)(6.3239655,0.44533134)(6.325528,0.4461126)(6.3351374,0.45056573)(6.347872,0.4567376)(6.373497,0.46970636)(6.3738875,0.46994072)(6.374278,0.47009698)(6.3750596,0.47056574)(6.3766217,0.47134697)(6.379747,0.47306573)(6.385997,0.4764251)(6.398575,0.48337823)(6.423653,0.49783134)(6.4738874,0.52970636)(6.474278,0.5299407)(6.474591,0.5301751)(6.475372,0.53072196)(6.476856,0.5316595)(6.479747,0.53369075)(6.485606,0.5376751)(6.497325,0.54587823)(6.5207624,0.5629876)(6.5675592,0.60001886)(6.568341,0.6006438)(6.5692,0.6012688)(6.5707626,0.602597)(6.5739655,0.6052532)(6.5802937,0.61064386)(6.59295,0.62165946)(6.6183405,0.6445501)(6.6691217,0.69408137)(6.6699033,0.6948626)(6.670606,0.69564384)(6.6720905,0.69712824)(6.6750593,0.70025325)(6.680997,0.70642513)(6.692872,0.71908134)(6.7165437,0.7452532)(6.7639656,0.8014251)(6.7647467,0.8023626)(6.76545,0.803222)(6.7669344,0.80501884)(6.775606,0.8160345)(6.7872467,0.83095634)(6.81045,0.86189383)(6.8569345,0.9279876)(6.857325,0.9285345)(6.857794,0.92915946)(6.8632627,0.9373626)(6.8695908,0.946972)(6.882169,0.966347)(6.907403,1.0066595)(6.9577937,1.093222)(6.9581842,1.0939251)(6.958575,1.0945501)(6.959278,1.0958782)(6.9607625,1.0985345)(6.9637313,1.1039251)(6.9695907,1.1147064)(6.9813876,1.1365813)(7.0049033,1.1818938)(7.0519342,1.2786907)(7.052716,1.2804095)(7.053575,1.2821282)(7.0551376,1.2855657)(7.064747,1.3064251)(7.0774813,1.3348626)(7.10295,1.3937688)(7.1539655,1.5205657)(7.1570907,1.5286907)(7.1664658,1.5535345)(7.179044,1.5873626)(7.204044,1.6574408)(7.254122,1.8081439)(7.2545123,1.8093157)(7.254825,1.8104094)(7.255606,1.8127532)(7.2570124,1.8173625)(7.259981,1.8266594)(7.2657623,1.8454095)(7.277481,1.8835344)(7.300841,1.9623626)(7.3475595,2.1311908)(7.34795,2.1326752)(7.3483405,2.1342375)(7.349122,2.1372063)(7.350684,2.143222)(7.3538876,2.1553314)(7.3602157,2.1797063)(7.372872,2.229394)(7.3981843,2.3326752)(7.448809,2.5554094)(7.4495907,2.558847)(7.4502935,2.5622845)(7.4547467,2.5829096)(7.4606843,2.610722)(7.4724813,2.6674407)(7.483028,2.7197063)
\rput{-35.54405}(2.0502398,3.3275335){\rput(6.210228,-1.5469723){\color{color9438}4 orders}}
\rput{-15.132458}(0.68049747,2.0727563){\rput(8.134807,-1.5376837){\color{color9432}2 orders}}
\rput(8.06182,0.05156147){\color{color966}3 orders}
\rput{73.770355}(7.0093975,-5.3325496){\rput(7.04057,1.9915614){\color{color4506}5 orders}}
\rput{-2.669423}(0.02725001,0.83919483){\rput(18.014807,-0.17768368){\color{color9432}2 orders}}
\rput{-40.29039}(5.228564,11.34393){\rput(18.070229,-1.4669722){\color{color9438}4 orders}}
\rput{46.66685}(6.7862644,-11.684136){\rput(16.92182,2.0115614){\color{color966}3 orders}}
\rput{51.074146}(7.742055,-13.116441){\rput(17.58057,1.5315615){\color{color4506}5 orders}}
\psline[linewidth=0.038399998,linecolor=color9432](10.958419,0.3117375)(11.16709,0.3117376)(11.168575,0.3117376)(11.254435,0.3117376)(11.260216,0.3117376)(11.306778,0.3117376)(11.31834,0.3117376)(11.344747,0.3117376)(11.34795,0.3117376)(11.373184,0.3117376)(11.379435,0.3117376)(11.39834,0.3117376)(11.404669,0.3117376)(11.417325,0.3117376)(11.442559,0.3117376)(11.448419,0.3117376)(11.454278,0.3117376)(11.466075,0.3117376)(11.489591,0.3117376)(11.501388,0.3117376)(11.513185,0.3117376)(11.5367,0.310722)(11.549435,0.310722)(11.562169,0.31064385)(11.587715,0.3104876)(11.588106,0.3104876)(11.588497,0.3104095)(11.594122,0.3104095)(11.60045,0.31033137)(11.613262,0.31025323)(11.638731,0.31009698)(11.641856,0.31009698)(11.644981,0.31001887)(11.651231,0.31001887)(11.66381,0.3098626)(11.688809,0.30970636)(11.68959,0.30970636)(11.6903715,0.30962825)(11.69506,0.30962825)(11.701387,0.3095501)(11.713887,0.309472)(11.738966,0.3092376)(11.739278,0.3091595)(11.744747,0.3091595)(11.762325,0.3089251)(11.785685,0.30869076)(11.832403,0.30814385)(11.833184,0.30814385)(11.833965,0.30806574)(11.838731,0.30806574)(11.845059,0.3079876)(11.857716,0.30775324)(11.883028,0.30744076)(11.933731,0.3066595)(11.935216,0.3066595)(11.9367,0.30658135)(11.939669,0.30658135)(11.945528,0.3064251)(11.957403,0.30626887)(11.980997,0.30587825)(12.02834,0.30494073)(12.121075,0.3029876)(12.2217,0.3004876)(12.315606,0.29775324)(12.417403,0.29439387)(12.517325,0.29064387)(12.61045,0.28665948)(12.711544,0.28189385)(12.805919,0.2770501)(12.908106,0.27119073)(13.008497,0.26494074)(13.102091,0.25869074)(13.203575,0.25134698)(13.298341,0.24400324)(13.39131,0.23634699)(13.49209,0.22751886)(13.586153,0.21884698)(13.688107,0.2089251)(13.788184,0.1986126)(13.881544,0.18869074)(13.982794,0.1773626)(14.077247,0.166347)(14.169903,0.15525323)(14.27045,0.14275326)(14.3642,0.13072197)(14.465919,0.117284484)(14.560841,0.10439386)(14.653966,0.09150324)(14.754903,0.077206366)(14.849122,0.06353449)(14.951231,0.0485345)(15.051465,0.033534475)(15.144981,0.019393863)(15.2463875,0.003925103)(15.341075,-0.010684247)(15.4338875,-0.025137397)(15.534591,-0.040840525)(15.628574,-0.055527996)(15.730371,-0.071465515)(15.830372,-0.087090515)(15.923653,-0.10162177)(16.024746,-0.117324896)(16.119122,-0.13177803)(16.221466,-0.14732489)(16.321856,-0.162403)(16.415527,-0.17623113)(16.51709,-0.1909186)(16.611935,-0.20435613)(16.704903,-0.21724677)(16.805763,-0.2308405)(16.899902,-0.24318427)(17.001934,-0.25599676)(17.10209,-0.26810616)(17.195528,-0.2789655)(17.296778,-0.29005927)(17.391388,-0.29990304)(17.484043,-0.3089655)(17.58467,-0.31818426)(17.678497,-0.3260749)(17.780294,-0.33380926)(17.875294,-0.34029365)(17.968418,-0.34591866)(17.96881,-0.34599674)(17.9692,-0.34599674)(17.96998,-0.3460749)(17.971544,-0.346153)(17.974747,-0.34630924)(17.981075,-0.34662175)(17.993652,-0.3473249)(18.018967,-0.348653)(18.069435,-0.351153)(18.069824,-0.351153)(18.070215,-0.35123116)(18.070919,-0.35123116)(18.075373,-0.3514655)(18.08123,-0.3516999)(18.093027,-0.35224676)(18.116621,-0.3532624)(18.116934,-0.3532624)(18.117325,-0.3533405)(18.118029,-0.3533405)(18.119513,-0.35341865)(18.12248,-0.3534968)(18.128342,-0.35380924)(18.16373,-0.35521555)(18.16537,-0.35521555)(18.166935,-0.3552936)(18.170137,-0.3554499)(18.176544,-0.3556843)(18.189278,-0.356153)(18.214825,-0.3570124)(18.216389,-0.3570124)(18.218027,-0.3570905)(18.221231,-0.35716859)(18.227638,-0.35740304)(18.240372,-0.3577936)(18.265919,-0.3585749)(18.26748,-0.3585749)(18.269043,-0.358653)(18.27842,-0.3588874)(18.290997,-0.3591999)(18.291779,-0.3591999)(18.29256,-0.359278)(18.294123,-0.359278)(18.303497,-0.3595124)(18.316074,-0.3598249)(18.317636,-0.3598249)(18.3192,-0.35990304)(18.322325,-0.35990304)(18.328653,-0.36005926)(18.341152,-0.3602936)(18.366232,-0.3607624)(18.366621,-0.3608405)(18.369122,-0.3608405)(18.372091,-0.36091864)(18.38967,-0.361153)(18.390371,-0.361153)(18.391075,-0.36123115)(18.39545,-0.36123115)(18.413029,-0.36146548)(18.41373,-0.36146548)(18.414513,-0.36154366)(18.418888,-0.36154366)(18.424747,-0.36162174)(18.427637,-0.36162174)(18.430607,-0.3616999)(18.436388,-0.361778)(18.442247,-0.361778)(18.448107,-0.36185616)(18.451075,-0.36185616)(18.453966,-0.36193424)(18.463028,-0.36193424)(18.466152,-0.3620124)(18.475685,-0.3620124)(18.47881,-0.3620905)(18.497871,-0.3620905)(18.498262,-0.36216867)(18.54545,-0.36216867)(18.548574,-0.3620905)(18.567247,-0.3620905)(18.573107,-0.3620124)(18.579044,-0.3620124)(18.584982,-0.36193424)(18.59092,-0.36193424)(18.596779,-0.36185616)(18.608652,-0.361778)(18.609043,-0.361778)(18.609356,-0.3616999)(18.614592,-0.3616999)(18.620527,-0.36162174)(18.632324,-0.36146548)(18.635294,-0.36146548)(18.638264,-0.3613874)(18.6442,-0.3613093)(18.655996,-0.361153)(18.657558,-0.361153)(18.659122,-0.3610749)(18.662169,-0.3610749)(18.66834,-0.36091864)(18.680607,-0.3607624)(18.680996,-0.3606843)(18.683653,-0.3606843)(18.686777,-0.36060613)(18.692871,-0.3604499)(18.705215,-0.36021554)(18.706778,-0.36021554)(18.708261,-0.3601374)(18.711388,-0.3601374)(18.717482,-0.3599811)(18.729824,-0.35966867)(18.73131,-0.35966867)(18.732872,-0.3595905)(18.735918,-0.3595124)(18.74209,-0.35935616)(18.743652,-0.35935616)(18.745138,-0.359278)(18.748262,-0.3591999)(18.749044,-0.3591999)(18.749746,-0.35912174)(18.75209,-0.35912174)(18.752872,-0.35904366)(18.754356,-0.35904366)
\psline[linewidth=0.038399998,linecolor=color966](10.958419,0.3117376)(11.159669,0.3117376)(11.1656065,0.3117376)(11.254435,0.3117376)(11.260216,0.3117376)(11.31834,0.3117376)(11.341621,0.3117376)(11.3542,0.3117376)(11.366857,0.3117376)(11.39834,0.3117376)(11.404669,0.3117376)(11.417325,0.3117376)(11.442559,0.3117376)(11.466075,0.3117376)(11.489591,0.3117376)(11.492559,0.3117376)(11.495528,0.3117376)(11.513185,0.3117376)(11.5367,0.3117376)(11.543106,0.3117376)(11.549435,0.3117376)(11.562169,0.3117376)(11.587715,0.3117376)(11.60045,0.3117376)(11.613262,0.31275323)(11.638731,0.31283137)(11.639512,0.31283137)(11.640294,0.31290948)(11.651231,0.31290948)(11.66381,0.3129876)(11.688809,0.31314385)(11.738966,0.31337824)(11.741857,0.31337824)(11.744747,0.31345636)(11.750607,0.31345636)(11.762325,0.31353447)(11.832403,0.31400323)(11.835528,0.31400323)(11.838731,0.31408137)(11.845059,0.31408137)(11.857716,0.31415948)(11.883028,0.31439385)(11.933731,0.3147845)(11.934122,0.3148626)(11.939669,0.3148626)(11.945528,0.31494075)(11.957403,0.31501886)(11.980997,0.31525326)(12.02834,0.315722)(12.121075,0.31681573)(12.2217,0.318222)(12.315606,0.3197845)(12.417403,0.32173762)(12.517325,0.3239251)(12.61045,0.326347)(12.711544,0.32931575)(12.805919,0.33244073)(12.908106,0.33634698)(13.008497,0.340722)(13.102091,0.34525323)(13.203575,0.3508001)(13.298341,0.35658136)(13.39131,0.3629095)(13.49209,0.3704095)(13.586153,0.378222)(13.688107,0.387597)(13.788184,0.39775324)(13.881544,0.40806574)(13.982794,0.42040947)(14.077247,0.4329095)(14.169903,0.44626886)(14.27045,0.4620501)(14.3642,0.47798762)(14.465919,0.4967376)(14.560841,0.51564384)(14.653966,0.5356439)(14.754903,0.55900323)(14.849122,0.58244073)(14.951231,0.6097845)(15.051465,0.6386126)(15.144981,0.6674408)(15.2463875,0.70087826)(15.341075,0.73431575)(15.4338875,0.7691595)(15.534591,0.8093939)(15.628574,0.849472)(15.730371,0.89572203)(15.830372,0.94408137)(15.923653,0.991972)(16.024746,1.0470501)(16.119122,1.1016595)(16.221466,1.1643158)(16.321856,1.2297064)(16.415527,1.2942376)(16.51709,1.3682219)(16.611935,1.4413469)(16.704903,1.5168937)(16.805763,1.6035345)(16.899902,1.688847)(17.001934,1.7864251)(17.10209,1.8877532)(17.195528,1.9873626)(17.296778,2.1012688)(17.391388,2.2133782)(17.484043,2.329003)(17.58467,2.4611125)(17.678497,2.5910344)(17.76756,2.7208)
\psline[linewidth=0.038399998,linecolor=color9438](10.958419,0.3117375)(11.1656065,0.3117376)(11.177482,0.3117376)(11.271856,0.3117376)(11.295137,0.3117376)(11.31834,0.3117376)(11.341621,0.3117376)(11.392091,0.3117376)(11.442559,0.3117376)(11.442872,0.3117376)(11.466075,0.3117376)(11.489591,0.3117376)(11.5367,0.3117376)(11.549435,0.3117376)(11.562169,0.3117376)(11.587715,0.3117376)(11.638731,0.3117376)(11.738966,0.31275323)(11.832403,0.31306574)(11.933731,0.31337824)(12.02834,0.3136126)(12.121075,0.31384698)(12.127403,0.31384698)(12.133653,0.31392512)(12.146231,0.31392512)(12.171388,0.31400323)(12.196544,0.31400323)(12.2217,0.31408137)(12.233418,0.31408137)(12.245215,0.31415948)(12.280372,0.31415948)(12.29209,0.3142376)(12.347404,0.3142376)(12.353809,0.31431574)(12.543497,0.31431574)(12.546388,0.3142376)(12.593028,0.3142376)(12.598809,0.31415948)(12.623106,0.31415948)(12.635762,0.31408137)(12.660996,0.31408137)(12.661387,0.31400323)(12.673654,0.31400323)(12.68631,0.31392512)(12.711544,0.31384698)(12.723341,0.31384698)(12.735137,0.31376886)(12.758731,0.31369075)(12.7617,0.31369075)(12.76459,0.3136126)(12.770528,0.3136126)(12.782325,0.31353447)(12.805919,0.31345636)(12.807481,0.31345636)(12.809122,0.31337824)(12.818653,0.31337824)(12.831466,0.3133001)(12.857013,0.31314385)(12.858575,0.31314385)(12.860215,0.31306574)(12.869747,0.31306574)(12.88256,0.31290948)(12.908106,0.31275323)(12.911231,0.31275323)(12.914356,0.3117376)(12.920685,0.3117376)(12.933185,0.3117376)(12.958262,0.3117376)(12.964591,0.3117376)(12.983341,0.3117376)(13.008497,0.3117376)(13.011388,0.3117376)(13.014278,0.3117376)(13.020138,0.3117376)(13.055294,0.3117376)(13.102091,0.310722)(13.103653,0.310722)(13.105293,0.31064385)(13.108418,0.31064385)(13.114747,0.31056574)(13.127481,0.3104095)(13.152872,0.31001887)(13.203575,0.3092376)(13.205059,0.3092376)(13.206544,0.3091595)(13.209513,0.3091595)(13.21545,0.30900323)(13.227325,0.30884698)(13.250997,0.30837825)(13.298341,0.30751887)(13.299825,0.30751887)(13.30131,0.30744076)(13.3042,0.30744076)(13.309981,0.30728447)(13.321622,0.3070501)(13.344825,0.30658135)(13.39131,0.3054876)(13.49209,0.3029876)(13.586153,0.3001751)(13.688107,0.29658136)(13.788184,0.292597)(13.881544,0.28837824)(13.982794,0.28314385)(14.077247,0.27759698)(14.169903,0.27158135)(14.27045,0.26431575)(14.3642,0.25681573)(14.465919,0.24775325)(14.560841,0.23845637)(14.653966,0.22853449)(14.754903,0.21665949)(14.849122,0.2045501)(14.951231,0.19033137)(15.051465,0.17509699)(15.144981,0.15962826)(15.2463875,0.14158136)(15.341075,0.12337824)(15.4338875,0.1042376)(15.534591,0.08197198)(15.628574,0.059628252)(15.730371,0.033690754)(15.830372,0.006503233)(15.923653,-0.020606127)(16.024746,-0.051856127)(16.119122,-0.0829499)(16.221466,-0.11873113)(16.321856,-0.15599677)(16.415527,-0.19279365)(16.51709,-0.23505926)(16.611935,-0.2766999)(16.704903,-0.3195905)(16.805763,-0.368653)(16.899902,-0.416778)(17.001934,-0.47154367)(17.10209,-0.528028)(17.195528,-0.5832624)(17.296778,-0.6458405)(17.391388,-0.7069343)(17.484043,-0.7693562)(17.58467,-0.8398249)(17.678497,-0.9083405)(17.780294,-0.985528)(17.875294,-1.0604498)(17.968418,-1.1365438)(18.069435,-1.2220124)(18.16373,-1.3045124)(18.265919,-1.3970124)(18.366232,-1.4907624)(18.459826,-1.5809968)(18.56131,-1.6816217)(18.655996,-1.7782624)(18.656778,-1.7790436)(18.657558,-1.779903)(18.659122,-1.7814654)(18.662169,-1.7846686)(18.66834,-1.7909967)(18.680607,-1.8038094)(18.705215,-1.8294344)(18.705606,-1.8298249)(18.705997,-1.8302937)(18.706778,-1.831075)(18.708261,-1.8327154)(18.711388,-1.8359185)(18.717482,-1.8423249)(18.729824,-1.8552938)(18.730215,-1.8556842)(18.730528,-1.856075)(18.73131,-1.8569342)(18.732872,-1.8585747)(18.735918,-1.861778)(18.74209,-1.8682624)(18.742481,-1.8687311)(18.743652,-1.869903)(18.745138,-1.8715436)(18.748262,-1.8748249)(18.749044,-1.8756062)(18.749746,-1.8763874)(18.751308,-1.8780282)(18.7517,-1.8784968)(18.753262,-1.8800592)(18.753653,-1.8805279)(18.753965,-1.8809187)(18.754356,-1.8813092)
\psline[linewidth=0.038399998,linecolor=color4506](10.958419,0.3117375)(11.1656065,0.3117376)(11.177482,0.3117376)(11.271856,0.3117376)(11.295137,0.3117376)(11.31834,0.3117376)(11.341621,0.3117376)(11.392872,0.3117376)(11.393653,0.3117376)(11.417325,0.3117376)(11.442559,0.3117376)(11.466075,0.3117376)(11.489591,0.3117376)(11.5367,0.3117376)(11.549435,0.3117376)(11.562169,0.3117376)(11.587715,0.3117376)(11.638731,0.3117376)(11.738966,0.31283137)(11.832403,0.31314385)(11.933731,0.31353447)(12.02834,0.31392512)(12.121075,0.31431574)(12.2217,0.31470636)(12.315606,0.31517512)(12.417403,0.315722)(12.517325,0.31619075)(12.61045,0.3167376)(12.711544,0.3172845)(12.805919,0.31790948)(12.908106,0.3185345)(13.008497,0.31931573)(13.102091,0.32009697)(13.203575,0.3210345)(13.298341,0.32197198)(13.39131,0.32314387)(13.49209,0.32447198)(13.586153,0.3260345)(13.688107,0.32790947)(13.788184,0.33001885)(13.881544,0.3323626)(13.982794,0.33533135)(14.077247,0.33845636)(14.169903,0.3420501)(14.27045,0.34650326)(14.3642,0.35126886)(14.465919,0.35720637)(14.560841,0.36345637)(14.653966,0.3704876)(14.754903,0.37908137)(14.849122,0.38814387)(14.951231,0.3992376)(15.051465,0.41150326)(15.144981,0.42431575)(15.2463875,0.4398626)(15.341075,0.45603448)(15.4338875,0.4736126)(15.534591,0.49470636)(15.628574,0.5165032)(15.730371,0.542597)(15.830372,0.57095635)(15.923653,0.60001886)(16.024746,0.63462824)(16.119122,0.67001885)(16.221466,0.7121283)(16.321856,0.75744075)(16.415527,0.8036126)(16.51709,0.85814387)(16.611935,0.9137688)(16.704903,0.9728314)(16.805763,1.0425189)(16.899902,1.1131439)(17.001934,1.1962689)(17.10209,1.285097)(17.195528,1.3747845)(17.296778,1.4802533)(17.391388,1.5868939)(17.484043,1.6997845)(17.58467,1.8322062)(17.678497,1.9658782)(17.780294,2.1228313)(17.875294,2.281425)(17.968418,2.4492376)(18.069435,2.6461906)(18.104824,2.7208)
\psline[linewidth=0.028800001cm](8.906387,-2.0984187)(1.11045,-2.0984187)
\psline[linewidth=0.028800001cm](1.11045,-2.0984187)(1.11045,2.7197063)
\psline[linewidth=0.028800001cm](1.11045,2.7197063)(8.906387,2.7197063)
\psline[linewidth=0.028800001cm](8.906387,2.7197063)(8.906387,-2.0984187)
\psline[linewidth=0.028800001cm](1.11045,-2.0984187)(1.11045,-2.0184186)
\psline[linewidth=0.028800001cm](2.6695907,-2.0984187)(2.6695907,-2.0184186)
\psline[linewidth=0.028800001cm](4.2288094,-2.0984187)(4.2288094,-2.0184186)
\psline[linewidth=0.028800001cm](5.7880282,-2.0984187)(5.7880282,-2.0184186)
\psline[linewidth=0.028800001cm](7.3472466,-2.0984187)(7.3472466,-2.0184186)
\psline[linewidth=0.028800001cm](8.906387,-2.0984187)(8.906387,-2.0184186)
\psline[linewidth=0.028800001cm](1.11045,-2.0984187)(1.19045,-2.0984187)
\psline[linewidth=0.028800001cm](1.11045,-1.1348249)(1.19045,-1.1348249)
\psline[linewidth=0.028800001cm](1.11045,-0.17115302)(1.19045,-0.17115302)
\psline[linewidth=0.028800001cm](1.11045,0.7924407)(1.19045,0.7924407)
\psline[linewidth=0.028800001cm](1.11045,1.7561126)(1.19045,1.7561126)
\psline[linewidth=0.028800001cm](1.11045,2.7197063)(1.19045,2.7197063)
\psline[linewidth=0.028800001cm](1.11045,2.7197063)(1.11045,2.6397064)
\psline[linewidth=0.028800001cm](2.6695907,2.7197063)(2.6695907,2.6397064)
\psline[linewidth=0.028800001cm](4.2288094,2.7197063)(4.2288094,2.6397064)
\psline[linewidth=0.028800001cm](5.7880282,2.7197063)(5.7880282,2.6397064)
\psline[linewidth=0.028800001cm](7.3472466,2.7197063)(7.3472466,2.6397064)
\psline[linewidth=0.028800001cm](8.906387,2.7197063)(8.906387,2.6397064)
\psline[linewidth=0.028800001cm](8.906387,-2.0984187)(8.826387,-2.0984187)
\psline[linewidth=0.028800001cm](8.906387,-1.1348249)(8.826387,-1.1348249)
\psline[linewidth=0.028800001cm](8.906387,-0.17115302)(8.826387,-0.17115302)
\psline[linewidth=0.028800001cm](8.906387,0.7924407)(8.826387,0.7924407)
\psline[linewidth=0.028800001cm](8.906387,1.7561126)(8.826387,1.7561126)
\psline[linewidth=0.028800001cm](8.906387,2.7197063)(8.826387,2.7197063)
\psline[linewidth=0.024cm](10.958419,0.3117376)(18.754356,0.3117376)
\psline[linewidth=0.028800001cm](18.754356,-2.0973248)(10.958419,-2.0973248)
\psline[linewidth=0.028800001cm](10.958419,-2.0973248)(10.958419,2.7208)
\psline[linewidth=0.028800001cm](10.958419,2.7208)(18.754356,2.7208)
\psline[linewidth=0.028800001cm](18.754356,2.7208)(18.754356,-2.0973248)
\psline[linewidth=0.028800001cm](10.958419,-2.0973248)(10.958419,-2.017325)
\psline[linewidth=0.028800001cm](13.557091,-2.0973248)(13.557091,-2.017325)
\psline[linewidth=0.028800001cm](16.155684,-2.0973248)(16.155684,-2.017325)
\psline[linewidth=0.028800001cm](18.754356,-2.0973248)(18.754356,-2.017325)
\psline[linewidth=0.028800001cm](10.958419,-1.2943562)(11.038419,-1.2943562)
\psline[linewidth=0.028800001cm](10.958419,0.3117376)(11.038419,0.3117376)
\psline[linewidth=0.028800001cm](10.958419,1.9178314)(11.038419,1.9178314)
\psline[linewidth=0.028800001cm](10.958419,2.7208)(10.958419,2.6408)
\psline[linewidth=0.028800001cm](13.557091,2.7208)(13.557091,2.6408)
\psline[linewidth=0.028800001cm](16.155684,2.7208)(16.155684,2.6408)
\psline[linewidth=0.028800001cm](18.754356,2.7208)(18.754356,2.6408)
\psline[linewidth=0.028800001cm](18.754356,-1.2943562)(18.674356,-1.2943562)
\psline[linewidth=0.028800001cm](18.754356,0.3117376)(18.674356,0.3117376)
\psline[linewidth=0.028800001cm](18.754356,1.9178314)(18.674356,1.9178314)
\rput(10.575937,2.0273438){1.2}
\rput(10.594532,-1.1926564){0.8}
\rput(10.581406,0.42734367){1.0}
\rput(10.934063,-2.3326564){0}
\rput(13.535937,-2.3326564){0.1}
\rput(16.148594,-2.3326564){0.2}
\rput(18.731092,-2.3326564){0.3}
\rput(14.820155,-2.8239062){$t$}
\rput(8.888906,-2.3520312){0.5}
\rput(5.031562,-2.783281){$t$}
\rput{-270.0}(0.41015625,0.07390626){\rput(0.1490625,0.26171875){$\sigma^\mathrm{NG}(t)$}}
\rput(0.74203074,-1.0320313){0.2}
\rput(0.7457808,-0.05203142){0.4}
\rput(0.7439057,0.9079686){0.6}
\rput(0.7335932,1.8679686){0.8}
\rput(0.72171825,2.8279688){1.0}
\rput(0.885312,-1.9920313){0}
\rput(1.105312,-2.3520312){0}
\rput(2.658437,-2.3520312){0.1}
\rput(4.22203,-2.3520312){0.2}
\rput(5.779531,-2.3520312){0.3}
\rput(7.3657804,-2.3520312){0.4}
\rput{-40.14077}(1.4845012,3.692991){\rput(5.777067,-0.16536526){$\sigma^\mathrm{NG}_{\mathrm{DS}}$}}
\rput{-270.0}(10.388594,-9.746092){\rput(10.048281,0.34093794){$\sigma^\mathrm{NG}/\sigma^\mathrm{NG}_\mathrm{DS}$}}
\end{pspicture}}
\caption{\label{fig:largenc}Left: Plot of the functions $\sigma^\mathrm{NG}_\mathrm{DS}$ and $\sigma^\mathrm{NG}$  with various truncations of the NGLs series. Right: Plot of the ratio $\sigma^\mathrm{NG}/\sigma^\mathrm{NG}_\mathrm{DS}$.}
\end{center}
\end{figure} 
